Quantum Natural Language Processing on Near-Term Quantum Computers

In this work, we describe a full-stack pipeline for natural language processing on near-term quantum computers, aka QNLP. The language-modelling framework we employ is that of compositional distributional semantics (DisCoCat), which extends and complements the compositional structure of pregroup grammars. Within this model, the grammatical reduction of a sentence is interpreted as a diagram, encoding a specific interaction of words according to the grammar. It is this interaction which, together with a specific choice of word embedding, realises the meaning (or "semantics") of a sentence. Building on the formal quantum-like nature of such interactions, we present a method for mapping DisCoCat diagrams to quantum circuits. Our methodology is compatible both with NISQ devices and with established Quantum Machine Learning techniques, paving the way to near-term applications of quantum technology to natural language processing.

==> figures/tikz/Stefano/black-dogs-reshape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langeffect] (0) at (0, -2.25) {black};
		\node [style=langstate] (1) at (-0.25, -0.25) {dogs};
		\node [style=langstate] (3) at (2.5, -0.25) {eat};
		\node [style=langstate] (4) at (5, -0.25) {red};
		\node [style=langstate] (9) at (8, -0.25) {goldfish};
		\node [style=langeffect] (10) at (8.25, -2.25) {and};
		\node [style=langeffect] (12) at (5.25, -2.25) {apples};
		\node [style=none] (13) at (0.25, -2) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (4.75, -0.5) {};
		\node [style=none] (18) at (5.25, -2) {};
		\node [style=none] (20) at (8.75, -2) {};
		\node [style=none] (21) at (8, -0.5) {};
		\node [style=none] (22) at (-0.25, -2) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (5.25, -0.5) {};
		\node [style=none] (29) at (8.25, -2) {};
		\node [style=none] (30) at (7.75, -2) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (3, -2.25) {\small $d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (22.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.50] (27.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (29.center);
		\draw [in=90, out=-90, looseness=0.50] (31.center) to (13.center);
		\draw (16.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/black-dogs-reshape1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langeffect] (0) at (0, -2.25) {black};
		\node [style=langstate] (1) at (-0.25, -0.25) {dogs};
		\node [style=langstate] (3) at (2.5, -0.25) {eat};
		\node [style=langstate] (4) at (8.75, -0.25) {red};
		\node [style=langstate] (9) at (5.5, -0.25) {goldfish};
		\node [style=langeffect] (10) at (5.5, -2.25) {and};
		\node [style=langeffect] (12) at (9, -2.25) {apples};
		\node [style=none] (13) at (0.25, -2) {};
		\node [style=none] (14) at (-0.25, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (8.5, -0.5) {};
		\node [style=none] (18) at (9, -2) {};
		\node [style=none] (20) at (6, -2) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (-0.25, -2) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (9, -0.5) {};
		\node [style=none] (29) at (5.5, -2) {};
		\node [style=none] (30) at (5, -2) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (3.25, -2.25) {\small $d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (22.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.50] (27.center) to (18.center);
		\draw [in=-90, out=90, looseness=0.75] (30.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.50] (17.center) to (20.center);
		\draw [in=90, out=-90, looseness=0.50] (31.center) to (13.center);
		\draw (16.center) to (32.center);
		\draw [in=90, out=-90, looseness=0.50] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/black-dogs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-3.25, 0.75) {black};
		\node [style=langstate] (1) at (-0.25, 0.75) {dogs};
		\node [style=langstate] (3) at (2.5, 0.75) {eat};
		\node [style=langstate] (4) at (5, 0.75) {red};
		\node [style=langstate] (9) at (13.75, 0.75) {goldfish};
		\node [style=langstate] (10) at (10.75, 0.75) {and};
		\node [style=langstate] (12) at (7.75, 0.75) {apples};
		\node [style=none] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=none] (18) at (7.75, 0.5) {};
		\node [style=none] (20) at (10.75, 0.5) {};
		\node [style=none] (21) at (13.75, 0.5) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (5.25, 0.5) {};
		\node [style=none] (29) at (10.25, 0.5) {};
		\node [style=none] (30) at (11.25, 0.5) {};
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (2.5, -1.25) {};
		\node [style=none] (33) at (3, -1) {\small $d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (22.center) to (14.center);
		\draw [bend right=90] (27.center) to (18.center);
		\draw [bend right=90] (30.center) to (21.center);
		\draw [bend right=90, looseness=0.75] (17.center) to (29.center);
		\draw [bend left=90, looseness=0.75] (31.center) to (13.center);
		\draw (16.center) to (32.center);
		\draw [bend right=90, looseness=0.75] (26.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/chomskymeaning-reshape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (3, 2.25) {haunt};
		\node [style=langeffect] (1) at (6.5, 0.5) {Chomsky};
		\node [style=langeffect] (2) at (0.5, 0.5) {ideas};
		\node [style=langstate] (3) at (-1.25, 2.25) {green$^{\phantom{1}}$};
		\node [style=langeffect] (4) at (-3, 0.5) {colourless};
		\node [style=none] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (3.5, 2) {};
		\node [style=none] (13) at (6.5, 0.75) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (16) at (3.75, 0.5) {\small $d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.50] (12.center) to (13.center);
		\draw [in=270, out=90, looseness=0.50] (6.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.50] (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.25] (5.center) to (11.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/chomskymeaning-reshape1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (3, 1.75) {haunt};
		\node [style=langeffect] (1) at (6.5, -0.25) {Chomsky};
		\node [style=langeffect] (2) at (-3.5, -0.25) {ideas};
		\node [style=langstate] (3) at (-3, 1.75) {green$^{\phantom{1}}$};
		\node [style=langeffect] (4) at (0, -0.25) {colourless};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (3.5, 1.5) {};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (16) at (3.75, -0.25) {\small $d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.50] (12.center) to (13.center);
		\draw [in=270, out=90, looseness=0.50] (6.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.50] (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.25] (5.center) to (11.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/colourless-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langeffect] (0) at (-2, -0.25) {colourless};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-1.75, 1.75) {};
		\node [style=none] (5) at (-2.75, 1.75) {\small $d_{n^l}$};
		\node [style=none] (7) at (-1.25, 1.75) {\small $d_n$};
		\node [style=none] (8) at (1.25, 0.75) {$:=$};
		\node [style=none] (9) at (8.5, 1.25) {};
		\node [style=none] (10) at (9, 1.25) {};
		\node [style=langstate] (11) at (5.25, 1.5) {colourless};
		\node [style=none] (12) at (5, 1.25) {};
		\node [style=none] (13) at (5.5, 1.25) {};
		\node [style=none] (14) at (8.25, 1.75) {\small $d_{n^l}$};
		\node [style=none] (15) at (9.25, 1.75) {\small $d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/snake-removal-jamie.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=none] (4) at (3.25, -1.25) {};
		\node [style=none] (5) at (5.75, -1.25) {};
		\node [style=none] (6) at (3.25, -1.75) {};
		\node [style=none] (7) at (5.75, -1.75) {};
		\node [style=none] (8) at (3.75, -1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (5.25, -1.25) {};
		\node [style=none] (11) at (4.25, -1.75) {};
		\node [style=none] (12) at (5.25, -1.75) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=none] (18) at (4.25, -2.25) {};
		\node [style=none] (19) at (5.25, -2.25) {};
		\node [style=none] (20) at (0.25, 1.75) {};
		\node [style=none] (21) at (1.25, 1.75) {};
		\node [style=none] (22) at (0.25, -3.75) {};
		\node [style=none] (23) at (1.25, -3.75) {};
		\node [style=none] (24) at (1.75, -0.5) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (4.25, 3.5) {};
		\node [style=none] (27) at (5.25, 3.5) {};
		\node [style=none] (28) at (0.75, 3.5) {\scriptsize$\dots$};
		\node [style=none] (29) at (4.75, 3.25) {\scriptsize$\dots$};
		\node [style=none] (30) at (0.75, -3.5) {\scriptsize$\dots$};
		\node [style=none] (31) at (4.75, -3.5) {\scriptsize$\dots$};
		\node [style=none] (32) at (2.75, 0) {};
		\node [style=none] (33) at (2.75, -0.5) {};
		\node [style=none] (35) at (7.75, 0.25) {};
		\node [style=none] (36) at (10.75, 0.25) {};
		\node [style=none] (37) at (7.75, 0.75) {};
		\node [style=none] (38) at (10.75, 0.75) {};
		\node [style=none] (39) at (9.75, -0.75) {};
		\node [style=none] (40) at (12.75, -0.75) {};
		\node [style=none] (41) at (9.75, -1.25) {};
		\node [style=none] (42) at (12.75, -1.25) {};
		\node [style=none] (43) at (10.25, -0.75) {};
		\node [style=none] (44) at (11.25, -0.75) {};
		\node [style=none] (45) at (12.25, -0.75) {};
		\node [style=none] (46) at (11.25, -1.25) {};
		\node [style=none] (47) at (12.25, -1.25) {};
		\node [style=none] (48) at (8.25, 0.25) {};
		\node [style=none] (49) at (9.25, 0.25) {};
		\node [style=none] (50) at (10.25, 0.25) {};
		\node [style=none] (51) at (8.25, 0.75) {};
		\node [style=none] (52) at (9.25, 0.75) {};
		\node [style=none] (53) at (11.25, -1.75) {};
		\node [style=none] (54) at (12.25, -1.75) {};
		\node [style=none] (55) at (8.25, 1.5) {};
		\node [style=none] (56) at (9.25, 1.5) {};
		\node [style=none] (57) at (8.25, -3) {};
		\node [style=none] (58) at (9.25, -3) {};
		\node [style=none] (61) at (11.25, 2.75) {};
		\node [style=none] (62) at (12.25, 2.75) {};
		\node [style=none] (63) at (8.75, 2.5) {\scriptsize$\dots$};
		\node [style=none] (64) at (11.75, 2.5) {\scriptsize$\dots$};
		\node [style=none] (65) at (8.75, -2.75) {\scriptsize$\dots$};
		\node [style=none] (66) at (11.75, -2.75) {\scriptsize$\dots$};
		\node [style=none] (67) at (6.5, 0) {$=$};
		\node [style=none] (68) at (7.75, 1.5) {};
		\node [style=none] (69) at (10.75, 1.5) {};
		\node [style=none] (70) at (7.75, 2) {};
		\node [style=none] (71) at (10.75, 2) {};
		\node [style=none] (72) at (8.25, 1.5) {};
		\node [style=none] (73) at (9.25, 1.5) {};
		\node [style=none] (74) at (8.25, 2) {};
		\node [style=none] (75) at (9.25, 2) {};
		\node [style=none] (76) at (9.75, -2.25) {};
		\node [style=none] (77) at (12.75, -2.25) {};
		\node [style=none] (78) at (9.75, -1.75) {};
		\node [style=none] (79) at (12.75, -1.75) {};
		\node [style=none] (80) at (11.25, -2.25) {};
		\node [style=none] (81) at (12.25, -2.25) {};
		\node [style=none] (82) at (11.25, -1.75) {};
		\node [style=none] (83) at (12.25, -1.75) {};
		\node [style=none] (84) at (11.25, -3) {};
		\node [style=none] (85) at (12.25, -3) {};
		\node [style=none] (86) at (8.25, 2.75) {};
		\node [style=none] (87) at (9.25, 2.75) {};
		\node [style=none] (88) at (9.25, 1.75) {};
		\node [style=none] (90) at (7.75, 1.75) {};
		\node [style=none] (91) at (0.25, 1.75) {};
		\node [style=none] (92) at (1.25, 1.75) {};
		\node [style=none] (93) at (-0.25, 1.75) {};
		\node [style=none] (94) at (2.25, 1.75) {};
		\node [style=none] (95) at (-0.25, 2.25) {};
		\node [style=none] (96) at (2.25, 2.25) {};
		\node [style=none] (97) at (0.25, 1.75) {};
		\node [style=none] (98) at (1.25, 1.75) {};
		\node [style=none] (99) at (0.25, 2.25) {};
		\node [style=none] (100) at (1.25, 2.25) {};
		\node [style=none] (101) at (0.25, 3.5) {};
		\node [style=none] (102) at (1.25, 3.5) {};
		\node [style=none] (103) at (1.25, 2) {};
		\node [style=none] (104) at (-0.25, 2) {};
		\node [style=none] (105) at (4.25, -2.25) {};
		\node [style=none] (106) at (5.25, -2.25) {};
		\node [style=none] (107) at (3.25, -2.75) {};
		\node [style=none] (108) at (5.75, -2.75) {};
		\node [style=none] (109) at (3.25, -2.25) {};
		\node [style=none] (110) at (5.75, -2.25) {};
		\node [style=none] (111) at (4.25, -2.75) {};
		\node [style=none] (112) at (5.25, -2.75) {};
		\node [style=none] (113) at (4.25, -2.25) {};
		\node [style=none] (114) at (5.25, -2.25) {};
		\node [style=none] (115) at (4.25, -3.75) {};
		\node [style=none] (116) at (5.25, -3.75) {};
		\node [style=none] (118) at (-1.25, 0) {$=$};
		\node [style=none] (119) at (-8.5, -1) {};
		\node [style=none] (120) at (-6, -1) {};
		\node [style=none] (121) at (-8.5, -0.5) {};
		\node [style=none] (122) at (-6, -0.5) {};
		\node [style=none] (123) at (-5, 0.25) {};
		\node [style=none] (124) at (-2.5, 0.25) {};
		\node [style=none] (125) at (-5, -0.25) {};
		\node [style=none] (126) at (-2.5, -0.25) {};
		\node [style=none] (127) at (-4.5, 0.25) {};
		\node [style=none] (128) at (-4, 0.25) {};
		\node [style=none] (129) at (-3, 0.25) {};
		\node [style=none] (130) at (-4, -0.25) {};
		\node [style=none] (131) at (-3, -0.25) {};
		\node [style=none] (132) at (-8, -1) {};
		\node [style=none] (133) at (-7, -1) {};
		\node [style=none] (134) at (-6.5, -1) {};
		\node [style=none] (135) at (-8, -0.5) {};
		\node [style=none] (136) at (-7, -0.5) {};
		\node [style=none] (137) at (-4, -2.25) {};
		\node [style=none] (138) at (-3, -2.25) {};
		\node [style=none] (139) at (-8, 1.5) {};
		\node [style=none] (140) at (-7, 1.5) {};
		\node [style=none] (141) at (-8, -3.75) {};
		\node [style=none] (142) at (-7, -3.75) {};
		\node [style=none] (143) at (-6.5, -1.5) {};
		\node [style=none] (144) at (-4.5, 0.75) {};
		\node [style=none] (145) at (-4, 3.25) {};
		\node [style=none] (146) at (-3, 3.25) {};
		\node [style=none] (147) at (-7.5, 3.25) {\scriptsize$\dots$};
		\node [style=none] (148) at (-3.5, 3) {\scriptsize$\dots$};
		\node [style=none] (149) at (-7.5, -3.5) {\scriptsize$\dots$};
		\node [style=none] (150) at (-3.5, -3.5) {\scriptsize$\dots$};
		\node [style=none] (151) at (-5.5, 0.75) {};
		\node [style=none] (152) at (-5.5, -1.5) {};
		\node [style=none] (153) at (-8, 1.5) {};
		\node [style=none] (154) at (-7, 1.5) {};
		\node [style=none] (155) at (-8.5, 1.5) {};
		\node [style=none] (156) at (-6, 1.5) {};
		\node [style=none] (157) at (-8.5, 2) {};
		\node [style=none] (158) at (-6, 2) {};
		\node [style=none] (159) at (-8, 1.5) {};
		\node [style=none] (160) at (-7, 1.5) {};
		\node [style=none] (161) at (-8, 2) {};
		\node [style=none] (162) at (-7, 2) {};
		\node [style=none] (163) at (-8, 3.25) {};
		\node [style=none] (164) at (-7, 3.25) {};
		\node [style=none] (165) at (-7, 1.75) {};
		\node [style=none] (166) at (-8.5, 1.75) {};
		\node [style=none] (167) at (-4, -2.25) {};
		\node [style=none] (168) at (-3, -2.25) {};
		\node [style=none] (169) at (-5, -2.75) {};
		\node [style=none] (170) at (-2.5, -2.75) {};
		\node [style=none] (171) at (-5, -2.25) {};
		\node [style=none] (172) at (-2.5, -2.25) {};
		\node [style=none] (173) at (-4, -2.75) {};
		\node [style=none] (174) at (-3, -2.75) {};
		\node [style=none] (175) at (-4, -2.25) {};
		\node [style=none] (176) at (-3, -2.25) {};
		\node [style=none] (177) at (-4, -3.75) {};
		\node [style=none] (178) at (-3, -3.75) {};
		\node [style=none] (179) at (-9.5, 0) {$=$};
		\node [style=none] (180) at (-16.75, -1.75) {};
		\node [style=none] (181) at (-14.25, -1.75) {};
		\node [style=none] (182) at (-16.75, -1.25) {};
		\node [style=none] (183) at (-14.25, -1.25) {};
		\node [style=none] (184) at (-13.25, 1) {};
		\node [style=none] (185) at (-10.75, 1) {};
		\node [style=none] (186) at (-13.25, 0.5) {};
		\node [style=none] (187) at (-10.75, 0.5) {};
		\node [style=none] (188) at (-12.75, 1) {};
		\node [style=none] (189) at (-12.25, 1) {};
		\node [style=none] (190) at (-11.25, 1) {};
		\node [style=none] (191) at (-12.25, 0.5) {};
		\node [style=none] (192) at (-11.25, 0.5) {};
		\node [style=none] (193) at (-16.25, -1.75) {};
		\node [style=none] (194) at (-15.25, -1.75) {};
		\node [style=none] (195) at (-14.75, -1.75) {};
		\node [style=none] (196) at (-16.25, -1.25) {};
		\node [style=none] (197) at (-15.25, -1.25) {};
		\node [style=none] (198) at (-12.25, -0.5) {};
		\node [style=none] (199) at (-11.25, -0.5) {};
		\node [style=none] (200) at (-16.25, -0.25) {};
		\node [style=none] (201) at (-15.25, -0.25) {};
		\node [style=none] (202) at (-16.25, -3) {};
		\node [style=none] (203) at (-15.25, -3) {};
		\node [style=none] (204) at (-14.75, -2.25) {};
		\node [style=none] (205) at (-12.75, 1.5) {};
		\node [style=none] (206) at (-12.25, 2.5) {};
		\node [style=none] (207) at (-11.25, 2.5) {};
		\node [style=none] (208) at (-15.75, 2.5) {\scriptsize$\dots$};
		\node [style=none] (209) at (-11.75, 2.25) {\scriptsize$\dots$};
		\node [style=none] (210) at (-15.75, -2.75) {\scriptsize$\dots$};
		\node [style=none] (211) at (-11.75, -2.75) {\scriptsize$\dots$};
		\node [style=none] (212) at (-13.75, 1.5) {};
		\node [style=none] (213) at (-13.75, -2.25) {};
		\node [style=none] (214) at (-16.25, -0.25) {};
		\node [style=none] (215) at (-15.25, -0.25) {};
		\node [style=none] (216) at (-16.75, -0.25) {};
		\node [style=none] (217) at (-14.25, -0.25) {};
		\node [style=none] (218) at (-16.75, 0.25) {};
		\node [style=none] (219) at (-14.25, 0.25) {};
		\node [style=none] (220) at (-16.25, -0.25) {};
		\node [style=none] (221) at (-15.25, -0.25) {};
		\node [style=none] (222) at (-16.25, 0.25) {};
		\node [style=none] (223) at (-15.25, 0.25) {};
		\node [style=none] (224) at (-16.25, 2.5) {};
		\node [style=none] (225) at (-15.25, 2.5) {};
		\node [style=none] (226) at (-15.25, 0) {};
		\node [style=none] (227) at (-16.75, 0) {};
		\node [style=none] (228) at (-12.25, -0.5) {};
		\node [style=none] (229) at (-11.25, -0.5) {};
		\node [style=none] (230) at (-13.25, -1) {};
		\node [style=none] (231) at (-10.75, -1) {};
		\node [style=none] (232) at (-13.25, -0.5) {};
		\node [style=none] (233) at (-10.75, -0.5) {};
		\node [style=none] (234) at (-12.25, -1) {};
		\node [style=none] (235) at (-11.25, -1) {};
		\node [style=none] (236) at (-12.25, -0.5) {};
		\node [style=none] (237) at (-11.25, -0.5) {};
		\node [style=none] (238) at (-12.25, -3) {};
		\node [style=none] (239) at (-11.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (25.center);
		\draw (26.center) to (9.center);
		\draw (10.center) to (27.center);
		\draw (18.center) to (11.center);
		\draw (12.center) to (19.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (22.center) to (13.center);
		\draw (23.center) to (14.center);
		\draw (15.center) to (24.center);
		\draw [bend left=90] (32.center) to (25.center);
		\draw [bend left=90] (33.center) to (24.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (61.center) to (44.center);
		\draw (45.center) to (62.center);
		\draw (53.center) to (46.center);
		\draw (47.center) to (54.center);
		\draw (51.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (57.center) to (48.center);
		\draw (58.center) to (49.center);
		\draw (50.center) to (43.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (86.center) to (74.center);
		\draw (87.center) to (75.center);
		\draw (80.center) to (84.center);
		\draw (81.center) to (85.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (101.center) to (99.center);
		\draw (102.center) to (100.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (107.center);
		\draw (111.center) to (115.center);
		\draw (112.center) to (116.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (127.center) to (144.center);
		\draw (145.center) to (128.center);
		\draw (129.center) to (146.center);
		\draw (137.center) to (130.center);
		\draw (131.center) to (138.center);
		\draw (135.center) to (139.center);
		\draw (136.center) to (140.center);
		\draw (141.center) to (132.center);
		\draw (142.center) to (133.center);
		\draw (134.center) to (143.center);
		\draw [bend left=90] (151.center) to (144.center);
		\draw [bend left=90] (152.center) to (143.center);
		\draw (151.center) to (152.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (155.center);
		\draw (163.center) to (161.center);
		\draw (164.center) to (162.center);
		\draw (169.center) to (170.center);
		\draw (170.center) to (172.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (169.center);
		\draw (173.center) to (177.center);
		\draw (174.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (182.center) to (180.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (184.center);
		\draw (188.center) to (205.center);
		\draw (206.center) to (189.center);
		\draw (190.center) to (207.center);
		\draw (198.center) to (191.center);
		\draw (192.center) to (199.center);
		\draw (196.center) to (200.center);
		\draw (197.center) to (201.center);
		\draw (202.center) to (193.center);
		\draw (203.center) to (194.center);
		\draw (195.center) to (204.center);
		\draw [bend left=90] (212.center) to (205.center);
		\draw [bend left=90] (213.center) to (204.center);
		\draw (212.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (216.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (223.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (230.center);
		\draw (234.center) to (238.center);
		\draw (235.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/some-very-big-black-dog-reshape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (2, 2) {some};
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=none] (2) at (1.75, 1.75) {};
		\node [style=langeffect] (4) at (-1, -0.5) {very};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=langeffect] (9) at (-4.5, -0.5) {big};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=none] (12) at (-4.75, -0.25) {};
		\node [style=langstate] (13) at (-3.5, 2) {black};
		\node [style=none] (14) at (-3.75, 1.75) {};
		\node [style=none] (15) at (-3.25, 1.75) {};
		\node [style=langstate] (16) at (-0.75, 2) {dog};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (2.25, -0.5) {$d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.50] (1.center) to (6.center);
		\draw [in=-90, out=90, looseness=0.50] (5.center) to (17.center);
		\draw [in=90, out=-90, looseness=0.50] (15.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (8.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/Stefano/some-very-big-black-dog.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-4.5, 2.25) {some};
		\node [style=none] (1) at (-4.25, 2) {};
		\node [style=none] (2) at (-4.75, 2) {};
		\node [style=langstate] (4) at (-1.75, 2.25) {very};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=langstate] (9) at (0.75, 2.25) {big};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=langstate] (13) at (3.5, 2.25) {black};
		\node [style=none] (14) at (3.25, 2) {};
		\node [style=none] (15) at (3.75, 2) {};
		\node [style=langstate] (16) at (6.25, 2.25) {dog};
		\node [style=none] (17) at (6.25, 2) {};
		\node [style=none] (18) at (-4.75, 0) {};
		\node [style=none] (19) at (-4, 0.25) {$d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (2.center);
		\draw [bend right=90] (1.center) to (6.center);
		\draw [bend right=90, looseness=0.75] (5.center) to (17.center);
		\draw [bend left=90, looseness=0.75] (15.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (10.center);
		\draw [bend right=90] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/autonomisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (-11.5, 0.75) {};
		\node [style=none] (140) at (-8.5, 0.75) {};
		\node [style=none] (141) at (-8.5, 1.5) {};
		\node [style=none] (142) at (-11.5, 1.5) {};
		\node [style=none] (143) at (-10, 1.75) {};
		\node [style=none] (144) at (-10, 1.25) {noun};
		\node [style=none] (145) at (-10, 0.75) {};
		\node [style=none] (146) at (-10, 0) {};
		\node [style=none] (147) at (-9.75, -0.25) {$d_n$};
		\node [style=none] (148) at (-7, 0) {};
		\node [style=none] (149) at (-7, -1) {};
		\node [style=none] (150) at (-5, -1) {};
		\node [style=none] (151) at (-5, 0) {};
		\node [style=none] (152) at (-6, 0.25) {};
		\node [style=none] (153) at (-6, -0.5) {\tiny adj};
		\node [style=none] (154) at (-6.5, -1) {};
		\node [style=none] (155) at (-5.5, -1) {};
		\node [style=none] (158) at (-5.5, -2.5) {$d_n$};
		\node [style=none] (159) at (-6.25, 1.25) {$d_{n}$};
		\node [style=none] (160) at (-4.5, -1) {};
		\node [style=none] (161) at (-4.5, 0) {};
		\node [style=none] (162) at (-5.75, 0.75) {};
		\node [style=none] (163) at (-6, -1.75) {};
		\node [style=none] (164) at (-4, -1.75) {};
		\node [style=none] (165) at (-7.5, -1.75) {};
		\node [style=none] (166) at (-7.5, 0.75) {};
		\node [style=none] (167) at (-4, 0.75) {};
		\node [style=none] (168) at (-5.75, 1.25) {};
		\node [style=none] (169) at (-6, -2.25) {};
		\node [style=none] (170) at (2, 0) {};
		\node [style=none] (171) at (2, -1) {};
		\node [style=none] (172) at (0, -1) {};
		\node [style=none] (173) at (0, 0) {};
		\node [style=none] (174) at (1, 0.25) {};
		\node [style=none] (175) at (1, -0.5) {\tiny intr verb};
		\node [style=none] (176) at (1.5, -1) {};
		\node [style=none] (177) at (0.5, -1) {};
		\node [style=none] (178) at (0.5, -2.5) {$d_s$};
		\node [style=none] (179) at (1.5, 1.25) {$d_{n}$};
		\node [style=none] (180) at (-0.5, -1) {};
		\node [style=none] (181) at (-0.5, 0) {};
		\node [style=none] (182) at (0.75, 0.75) {};
		\node [style=none] (183) at (1, -1.75) {};
		\node [style=none] (184) at (-1, -1.75) {};
		\node [style=none] (185) at (2.5, -1.75) {};
		\node [style=none] (186) at (2.5, 0.75) {};
		\node [style=none] (187) at (-1, 0.75) {};
		\node [style=none] (188) at (0.75, 1.25) {};
		\node [style=none] (189) at (1, -2.25) {};
		\node [style=none] (192) at (7.5, 0.25) {};
		\node [style=none] (193) at (7.5, -0.75) {};
		\node [style=none] (194) at (5.5, -0.75) {};
		\node [style=none] (195) at (5.5, 0.25) {};
		\node [style=none] (196) at (6.5, 0.5) {};
		\node [style=none] (197) at (6.5, -0.25) {\tiny tr verb};
		\node [style=none] (198) at (6.75, -0.75) {};
		\node [style=none] (199) at (6, -0.75) {};
		\node [style=none] (200) at (7, -2.5) {$d_s$};
		\node [style=none] (201) at (5.5, 1.25) {$d_{n}$};
		\node [style=none] (202) at (5, -0.75) {};
		\node [style=none] (203) at (5, 0.25) {};
		\node [style=none] (204) at (6.25, 0.75) {};
		\node [style=none] (206) at (4.5, -1.75) {};
		\node [style=none] (207) at (8.5, -1.75) {};
		\node [style=none] (208) at (8.5, 0.75) {};
		\node [style=none] (209) at (4.5, 0.75) {};
		\node [style=none] (210) at (6.25, 1.25) {};
		\node [style=none] (213) at (7, -0.75) {};
		\node [style=none] (214) at (8, -0.75) {};
		\node [style=none] (215) at (8, 0.25) {};
		\node [style=none] (216) at (6.75, 0.75) {};
		\node [style=none] (217) at (6.75, 1.25) {};
		\node [style=none] (218) at (6.75, -2.25) {};
		\node [style=none] (219) at (14, 0.25) {};
		\node [style=none] (220) at (14, -0.75) {};
		\node [style=none] (221) at (12, -0.75) {};
		\node [style=none] (222) at (12, 0.25) {};
		\node [style=none] (223) at (13, 0.5) {};
		\node [style=none] (224) at (13, -0.25) {\tiny rel pron};
		\node [style=none] (225) at (13.25, -0.75) {};
		\node [style=none] (226) at (12.5, -0.75) {};
		\node [style=none] (227) at (13.5, -2.5) {$d_s$};
		\node [style=none] (228) at (12, 1.25) {$d_{n}$};
		\node [style=none] (229) at (11.5, -0.75) {};
		\node [style=none] (230) at (11.5, 0.25) {};
		\node [style=none] (231) at (12.75, 0.75) {};
		\node [style=none] (232) at (11, -1.75) {};
		\node [style=none] (233) at (15, -1.75) {};
		\node [style=none] (234) at (15, 0.75) {};
		\node [style=none] (235) at (11, 0.75) {};
		\node [style=none] (236) at (12.75, 1.25) {};
		\node [style=none] (238) at (13.5, -0.75) {};
		\node [style=none] (239) at (14.5, -0.75) {};
		\node [style=none] (240) at (14.5, 0.25) {};
		\node [style=none] (241) at (13.25, 0.75) {};
		\node [style=none] (242) at (13.25, 1.25) {};
		\node [style=none] (243) at (13.25, -2.25) {};
		\node [style=none] (244) at (12.75, -0.75) {};
		\node [style=none] (245) at (12.75, -2.25) {};
		\node [style=none] (246) at (7.25, 1.25) {$d_n$};
		\node [style=none] (247) at (14, 1.25) {$d_n$};
		\node [style=none] (248) at (12.5, -2.5) {$d_n$};
		\node [style=none] (249) at (-3.25, 1.25) {};
		\node [style=none] (250) at (-3.25, -2.25) {};
		\node [style=none] (251) at (-2, 1.25) {};
		\node [style=none] (252) at (-2, -2.25) {};
		\node [style=none] (253) at (3.75, 1.25) {};
		\node [style=none] (254) at (3.75, -2.25) {};
		\node [style=none] (255) at (9.25, 1.25) {};
		\node [style=none] (256) at (9.25, -2.25) {};
		\node [style=none] (257) at (10.25, 1.25) {};
		\node [style=none] (258) at (10.25, -2.25) {};
		\node [style=none] (259) at (15.75, 1.25) {};
		\node [style=none] (260) at (15.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139.center) to (145.center);
		\draw (145.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (143.center) to (141.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw (149.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw [in=90, out=-90, looseness=0.75] (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw [in=90, out=-90, looseness=1.25] (154.center) to (163.center);
		\draw [bend right=90] (155.center) to (160.center);
		\draw (162.center) to (168.center);
		\draw (169.center) to (163.center);
		\draw (171.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (174.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw [in=90, out=-90, looseness=0.75] (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw [in=90, out=-90, looseness=1.25] (176.center) to (183.center);
		\draw [bend left=90] (177.center) to (180.center);
		\draw (182.center) to (188.center);
		\draw (189.center) to (183.center);
		\draw (193.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (194.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw [in=90, out=-90, looseness=0.75] (204.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw [bend left=90] (199.center) to (202.center);
		\draw (204.center) to (210.center);
		\draw [in=90, out=-90, looseness=0.75] (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw [bend right=90] (213.center) to (214.center);
		\draw (216.center) to (217.center);
		\draw (198.center) to (218.center);
		\draw (220.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (223.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw [in=90, out=-90, looseness=0.75] (231.center) to (230.center);
		\draw (230.center) to (229.center);
		\draw [bend left=90] (226.center) to (229.center);
		\draw (231.center) to (236.center);
		\draw [in=90, out=-90, looseness=0.75] (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw [bend right=90] (238.center) to (239.center);
		\draw (241.center) to (242.center);
		\draw (225.center) to (243.center);
		\draw (244.center) to (245.center);
		\draw [bend left=90, looseness=0.75] (168.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (252.center) to (251.center);
		\draw [bend left=90, looseness=0.75] (251.center) to (188.center);
		\draw (254.center) to (253.center);
		\draw (256.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw [bend left=90, looseness=0.75] (253.center) to (210.center);
		\draw [bend left=90, looseness=0.75] (217.center) to (255.center);
		\draw [bend left=90, looseness=0.75] (257.center) to (236.center);
		\draw [bend left=90, looseness=0.75] (242.center) to (259.center);
		\draw [style=gray] (166.center) to (165.center);
		\draw [style=gray] (165.center) to (164.center);
		\draw [style=gray] (164.center) to (167.center);
		\draw [style=gray] (167.center) to (166.center);
		\draw [style=gray] (187.center) to (184.center);
		\draw [style=gray] (184.center) to (185.center);
		\draw [style=gray] (185.center) to (186.center);
		\draw [style=gray] (186.center) to (187.center);
		\draw [style=gray] (209.center) to (206.center);
		\draw [style=gray] (206.center) to (207.center);
		\draw [style=gray] (207.center) to (208.center);
		\draw [style=gray] (208.center) to (209.center);
		\draw [style=gray] (232.center) to (233.center);
		\draw [style=gray] (233.center) to (234.center);
		\draw [style=gray] (234.center) to (235.center);
		\draw [style=gray] (235.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/autonomisation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 1.75) {};
		\node [style=none] (1) at (-7.75, 1.75) {};
		\node [style=none] (2) at (-7.75, 2.5) {};
		\node [style=none] (3) at (-10.75, 2.5) {};
		\node [style=none] (4) at (-9.25, 2.75) {};
		\node [style=none] (5) at (-9.25, 2.25) {noun};
		\node [style=none] (6) at (-9.25, 1.75) {};
		\node [style=none] (7) at (-6.25, 2.5) {};
		\node [style=none] (8) at (-6.25, 1.75) {};
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (10) at (-3.25, 2.5) {};
		\node [style=none] (11) at (-4.75, 2.75) {};
		\node [style=none] (12) at (-4.75, 2.25) {adj};
		\node [style=none] (13) at (-5.25, 1.75) {};
		\node [style=none] (14) at (-4.25, 1.75) {};
		\node [style=none] (15) at (4, 2.5) {};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=none] (17) at (7.5, 1.75) {};
		\node [style=none] (18) at (7.5, 2.5) {};
		\node [style=none] (19) at (5.75, 2.75) {};
		\node [style=none] (20) at (5.75, 2.25) {t verb};
		\node [style=none] (21) at (4.75, 1.75) {};
		\node [style=none] (22) at (5.75, 1.75) {};
		\node [style=none] (23) at (6.75, 1.75) {};
		\node [style=none] (24) at (10.5, 2.5) {};
		\node [style=none] (25) at (10.5, 1.75) {};
		\node [style=none] (26) at (14.25, 1.75) {};
		\node [style=none] (27) at (14.25, 2.5) {};
		\node [style=none] (28) at (12.25, 2.75) {};
		\node [style=none] (29) at (12.25, 2.25) {rel pron};
		\node [style=none] (30) at (11.25, 1.75) {};
		\node [style=none] (31) at (12, 1.75) {};
		\node [style=none] (32) at (12.75, 1.75) {};
		\node [style=none] (33) at (13.5, 1.75) {};
		\node [style=none] (34) at (-9.25, 1) {};
		\node [style=none] (35) at (-5.25, 1) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=none] (37) at (4.75, 1) {};
		\node [style=none] (38) at (5.75, 1) {};
		\node [style=none] (39) at (6.75, 1) {};
		\node [style=none] (40) at (11.25, 1) {};
		\node [style=none] (41) at (12, 1) {};
		\node [style=none] (42) at (12.75, 1) {};
		\node [style=none] (43) at (13.5, 1) {};
		\node [style=none] (44) at (-9.5, -0.25) {};
		\node [style=none] (45) at (-9, -0.25) {};
		\node [style=none] (46) at (-9.25, -0.25) {};
		\node [style=none] (47) at (-9.25, -1) {};
		\node [style=none] (48) at (12, -0.25) {};
		\node [style=none] (49) at (12.5, -0.25) {};
		\node [style=none] (50) at (12.25, -0.25) {};
		\node [style=none] (51) at (12.25, -1) {};
		\node [style=none] (52) at (5.5, -0.25) {};
		\node [style=none] (53) at (6, -0.25) {};
		\node [style=none] (54) at (5.75, -0.25) {};
		\node [style=none] (55) at (5.75, -1) {};
		\node [style=none] (56) at (-5, -0.25) {};
		\node [style=none] (57) at (-4.5, -0.25) {};
		\node [style=none] (58) at (-4.75, -0.25) {};
		\node [style=none] (59) at (-4.75, -1) {};
		\node [style=none] (103) at (-1.5, 2.5) {};
		\node [style=none] (104) at (-1.5, 1.75) {};
		\node [style=none] (105) at (1.5, 1.75) {};
		\node [style=none] (106) at (1.5, 2.5) {};
		\node [style=none] (107) at (0, 2.75) {};
		\node [style=none] (108) at (0, 2.25) {int verb};
		\node [style=none] (109) at (-0.5, 1.75) {};
		\node [style=none] (110) at (0.5, 1.75) {};
		\node [style=none] (111) at (-0.5, 1) {};
		\node [style=none] (112) at (0.5, 1) {};
		\node [style=none] (113) at (-0.25, -0.25) {};
		\node [style=none] (114) at (0.25, -0.25) {};
		\node [style=none] (115) at (0, -0.25) {};
		\node [style=none] (116) at (0, -1) {};
		\node [style=none] (126) at (-9, 0.75) {$d_n$};
		\node [style=none] (127) at (-5, 0.75) {$d_n$};
		\node [style=none] (128) at (-4, 0.75) {$d_{n^l}$};
		\node [style=none] (129) at (-0.25, 0.75) {$d_{n^r}$};
		\node [style=none] (130) at (0.75, 0.75) {$d_s$};
		\node [style=none] (132) at (5, 0.75) {$d_{n^r}$};
		\node [style=none] (133) at (6, 0.75) {$d_s$};
		\node [style=none] (134) at (7, 0.75) {$d_{n^l}$};
		\node [style=none] (135) at (11.5, 0.75) {$d_{n^r}$};
		\node [style=none] (136) at (13, 0.75) {$d_s$};
		\node [style=none] (137) at (14, 0.75) {$d_{n^l}$};
		\node [style=none] (138) at (12.25, 0.75) {$d_n$};
		\node [style=none] (139) at (-10.75, -3.25) {};
		\node [style=none] (140) at (-7.75, -3.25) {};
		\node [style=none] (141) at (-7.75, -2.5) {};
		\node [style=none] (142) at (-10.75, -2.5) {};
		\node [style=none] (143) at (-9.25, -2.25) {};
		\node [style=none] (144) at (-9.25, -2.75) {noun};
		\node [style=none] (145) at (-9.25, -3.25) {};
		\node [style=none] (146) at (-9.25, -4) {};
		\node [style=none] (147) at (-8.75, -4.25) {$d_n$};
		\node [style=none] (158) at (-5, -6.25) {$d_n$};
		\node [style=none] (159) at (-6.25, -2.25) {$d_{n}$};
		\node [style=none] (162) at (-5.5, -3) {};
		\node [style=none] (163) at (-5.5, -5.5) {};
		\node [style=none] (164) at (-4.5, -5.5) {};
		\node [style=none] (165) at (-6.5, -5.5) {};
		\node [style=none] (166) at (-6.5, -3) {};
		\node [style=none] (167) at (-4.5, -3) {};
		\node [style=none] (168) at (-5.5, -2.5) {};
		\node [style=none] (169) at (-5.5, -6.25) {};
		\node [style=none] (178) at (1.5, -6.25) {$d_s$};
		\node [style=none] (179) at (1.75, -2.5) {$d_{n}$};
		\node [style=none] (182) at (1, -3) {};
		\node [style=none] (183) at (1, -5.5) {};
		\node [style=none] (184) at (-0.25, -5.5) {};
		\node [style=none] (185) at (2.25, -5.5) {};
		\node [style=none] (186) at (2.25, -3) {};
		\node [style=none] (187) at (-0.25, -3) {};
		\node [style=none] (188) at (1, -2.5) {};
		\node [style=none] (189) at (1, -6.25) {};
		\node [style=none] (196) at (5.75, -5.5) {};
		\node [style=none] (200) at (6.25, -6.25) {$d_s$};
		\node [style=none] (201) at (5, -1.75) {$d_{n}$};
		\node [style=none] (204) at (5.5, -3) {};
		\node [style=none] (206) at (4.75, -5.5) {};
		\node [style=none] (207) at (6.75, -5.5) {};
		\node [style=none] (208) at (6.75, -3) {};
		\node [style=none] (209) at (4.75, -3) {};
		\node [style=none] (210) at (5.5, -2.5) {};
		\node [style=none] (216) at (6, -3) {};
		\node [style=none] (217) at (6, -2.5) {};
		\node [style=none] (218) at (6, -6) {};
		\node [style=none] (227) at (13, -6.25) {$d_s$};
		\node [style=none] (228) at (11.5, -1.75) {$d_{n}$};
		\node [style=none] (231) at (12, -3) {};
		\node [style=none] (232) at (11, -5.5) {};
		\node [style=none] (233) at (13.5, -5.5) {};
		\node [style=none] (234) at (13.5, -3) {};
		\node [style=none] (235) at (11, -3) {};
		\node [style=none] (236) at (12, -2.5) {};
		\node [style=none] (241) at (12.5, -3) {};
		\node [style=none] (242) at (12.5, -2.5) {};
		\node [style=none] (243) at (12.5, -6.25) {};
		\node [style=none] (245) at (12, -6.25) {};
		\node [style=none] (246) at (6.25, -1.75) {$d_n$};
		\node [style=none] (247) at (12.75, -1.75) {$d_n$};
		\node [style=none] (248) at (11.5, -6.25) {$d_n$};
		\node [style=none] (249) at (-3.75, -2.5) {};
		\node [style=none] (250) at (-3.75, -6) {};
		\node [style=none] (251) at (-0.75, -2.5) {};
		\node [style=none] (252) at (-0.75, -6) {};
		\node [style=none] (253) at (4, -2.5) {};
		\node [style=none] (254) at (4, -6) {};
		\node [style=none] (255) at (7.5, -2.5) {};
		\node [style=none] (256) at (7.5, -6.25) {};
		\node [style=none] (257) at (10.25, -2.5) {};
		\node [style=none] (258) at (10.25, -6) {};
		\node [style=none] (259) at (14.25, -2.5) {};
		\node [style=none] (260) at (14.25, -6) {};
		\node [style=none] (261) at (12.5, -5.5) {};
		\node [style=none] (262) at (12, -5.5) {};
		\node [style=none] (263) at (5.75, -6.25) {};
		\node [style=none] (264) at (-5.5, -4.25) {adj};
		\node [style=none] (265) at (1, -4.25) {int verb};
		\node [style=none] (266) at (5.75, -4.25) {t verb};
		\node [style=none] (267) at (12.25, -4.25) {rel pron};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (34.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (35.center);
		\draw (14.center) to (36.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (37.center);
		\draw (23.center) to (39.center);
		\draw (25.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (40.center);
		\draw (41.center) to (31.center);
		\draw (43.center) to (33.center);
		\draw (22.center) to (38.center);
		\draw (32.center) to (42.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [style=diredge] (46.center) to (47.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw [style=diredge] (50.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw [style=diredge] (54.center) to (55.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw [style=diredge] (58.center) to (59.center);
		\draw (104.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (109.center) to (111.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw [style=diredge] (115.center) to (116.center);
		\draw (110.center) to (112.center);
		\draw (139.center) to (145.center);
		\draw (145.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (143.center) to (141.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (139.center);
		\draw (145.center) to (146.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (162.center) to (168.center);
		\draw (169.center) to (163.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (182.center) to (188.center);
		\draw (189.center) to (183.center);
		\draw (208.center) to (207.center);
		\draw (207.center) to (206.center);
		\draw (206.center) to (209.center);
		\draw (209.center) to (208.center);
		\draw (204.center) to (210.center);
		\draw (216.center) to (217.center);
		\draw (234.center) to (233.center);
		\draw (233.center) to (232.center);
		\draw (232.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (231.center) to (236.center);
		\draw (241.center) to (242.center);
		\draw [bend left=90, looseness=0.75] (168.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (252.center) to (251.center);
		\draw [bend left=90, looseness=0.75] (251.center) to (188.center);
		\draw (254.center) to (253.center);
		\draw (256.center) to (255.center);
		\draw (258.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw [bend left=90, looseness=0.75] (253.center) to (210.center);
		\draw [bend left=90, looseness=0.75] (217.center) to (255.center);
		\draw [bend left=90, looseness=0.75] (257.center) to (236.center);
		\draw [bend left=90, looseness=0.75] (242.center) to (259.center);
		\draw (262.center) to (245.center);
		\draw (261.center) to (243.center);
		\draw (263.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/basilpaintsdorian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, 1) {};
		\node [style=none] (1) at (-12.75, 1) {};
		\node [style=none] (2) at (-13.75, 2) {};
		\node [style=none] (3) at (-12.25, 1) {};
		\node [style=none] (4) at (-10.25, 1) {};
		\node [style=none] (5) at (-11.25, 2) {};
		\node [style=none] (6) at (-9.75, 1) {};
		\node [style=none] (7) at (-7.75, 1) {};
		\node [style=none] (8) at (-8.75, 2) {};
		\node [style=none] (9) at (-11.75, 1) {};
		\node [style=none] (10) at (-10.75, 1) {};
		\node [style=none] (11) at (-13.75, 1) {};
		\node [style=none] (12) at (-8.75, 1) {};
		\node [style=none] (13) at (-11.25, 1) {};
		\node [style=none] (14) at (-11.25, 1.25) {\tiny paints};
		\node [style=none] (15) at (-8.75, 1.25) {\tiny Dorian};
		\node [style=none] (16) at (-13.75, 1.25) {\tiny Basil};
		\node [style=none] (17) at (-11.25, 0.5) {};
		\node [style=none] (18) at (-12.75, 0.25) {$d_n$};
		\node [style=none] (19) at (-11, 0) {$d_s$};
		\node [style=none] (20) at (-9.75, 0.25) {$d_n$};
		\node [style=none] (21) at (-6.5, 1) {};
		\node [style=none] (22) at (-6.5, 1.25) {};
		\node [style=none] (23) at (-6.5, 1.5) {};
		\node [style=none] (24) at (-5.5, 1.25) {};
		\node [style=none] (25) at (-6, 2) {};
		\node [style=none] (26) at (-6, 2) {bigraph};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (-3, 0) {};
		\node [style=none] (30) at (-3.75, 2) {};
		\node [style=none] (31) at (1.25, 2) {};
		\node [style=none] (32) at (-1.25, 3) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (-3, 2) {};
		\node [style=none] (37) at (0.5, 2) {};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=none] (39) at (0.5, 0.75) {};
		\node [style=none] (40) at (-1.25, 2) {};
		\node [style=none] (41) at (-1.25, 2.25) {\tiny paints};
		\node [style=none] (42) at (0.5, 0.5) {\tiny Dorian$^T$};
		\node [style=none] (43) at (-3, 0.5) {\tiny Basil$^T$};
		\node [style=none] (44) at (-1.25, -0.25) {};
		\node [style=none] (45) at (-2.5, 1.25) {$d_n$};
		\node [style=none] (46) at (-0.75, -0.5) {$d_s$};
		\node [style=none] (47) at (0, 1.25) {$d_n$};
		\node [style=none] (48) at (3.75, 1) {};
		\node [style=none] (49) at (3.75, 1.25) {};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (51) at (4.75, 1.25) {};
		\node [style=none] (52) at (4.25, 2) {};
		\node [style=none] (53) at (4.25, 2) {$d_n=4$};
		\node [style=none] (54) at (4.25, 2.75) {$d_s=2$};
		\node [style=none] (55) at (4.25, 0.25) {IQP (D=1)};
		\node [style=white dot] (71) at (7, 2) {};
		\node [style=white dot] (72) at (9, 2) {};
		\node [style=white dot] (73) at (11, 2) {};
		\node [style=gray dot] (74) at (8, 2) {};
		\node [style=gray dot] (75) at (10, 2) {};
		\node [style=white dot] (76) at (10, 2.75) {};
		\node [style=white dot] (77) at (8, 2.75) {};
		\node [style=H box] (78) at (7, 3.5) {};
		\node [style=H box] (79) at (9, 3.5) {};
		\node [style=H box] (80) at (11, 3.5) {};
		\node [style=gray dot] (81) at (7, 4.25) {};
		\node [style=gray dot] (82) at (9, 4.25) {};
		\node [style=gray dot] (83) at (11, 4.25) {};
		\node [style=white dot] (84) at (13, 2) {};
		\node [style=white dot] (85) at (15, 2) {};
		\node [style=gray dot] (86) at (14, 2) {};
		\node [style=white dot] (87) at (14, 2.75) {};
		\node [style=H box] (88) at (13, 3.5) {};
		\node [style=H box] (89) at (15, 3.5) {};
		\node [style=gray dot] (90) at (13, 4.25) {};
		\node [style=gray dot] (91) at (15, 4.25) {};
		\node [style=gray dot] (92) at (12, 2) {};
		\node [style=white dot] (93) at (12, 2.75) {};
		\node [style=white dot] (94) at (7, 0.75) {};
		\node [style=white dot] (95) at (9, 0.75) {};
		\node [style=gray dot] (96) at (8, 0.75) {};
		\node [style=white dot] (97) at (8, 0) {};
		\node [style=H box] (98) at (7, 0) {};
		\node [style=H box] (99) at (9, 0) {};
		\node [style=gray dot] (100) at (7, -1) {};
		\node [style=gray dot] (101) at (9, -1) {};
		\node [style=white dot] (102) at (13, 0.75) {};
		\node [style=white dot] (103) at (15, 0.75) {};
		\node [style=gray dot] (104) at (14, 0.75) {};
		\node [style=white dot] (105) at (14, 0) {};
		\node [style=H box] (106) at (13, 0) {};
		\node [style=H box] (107) at (15, 0) {};
		\node [style=gray dot] (108) at (13, -1) {};
		\node [style=gray dot] (109) at (15, -1) {};
		\node [style=none] (110) at (11, -1) {};
		\node [style=none] (111) at (8, 3.5) {$\alpha_0$};
		\node [style=none] (112) at (10, 3.5) {$\alpha_1$};
		\node [style=none] (113) at (12, 3.5) {$\alpha_2$};
		\node [style=none] (115) at (14, 3.5) {$\alpha_3$};
		\node [style=none] (116) at (8, -0.75) {$\beta$};
		\node [style=none] (117) at (14, -0.75) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (17.center);
		\draw [bend right=90, looseness=0.50] (10.center) to (12.center);
		\draw [bend right=90, looseness=0.50] (11.center) to (9.center);
		\draw (23.center) to (21.center);
		\draw [style=diredge] (22.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.25] (37.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (36.center);
		\draw (50.center) to (48.center);
		\draw [style=diredge] (49.center) to (51.center);
		\draw (78) to (71);
		\draw (71) to (74);
		\draw (74) to (77);
		\draw (74) to (72);
		\draw (72) to (79);
		\draw (72) to (75);
		\draw (75) to (76);
		\draw (75) to (73);
		\draw (73) to (80);
		\draw (81) to (78);
		\draw (82) to (79);
		\draw (83) to (80);
		\draw (88) to (84);
		\draw (84) to (86);
		\draw (86) to (87);
		\draw (86) to (85);
		\draw (85) to (89);
		\draw (73) to (84);
		\draw (90) to (88);
		\draw (91) to (89);
		\draw (92) to (93);
		\draw (98) to (94);
		\draw (94) to (96);
		\draw (96) to (97);
		\draw (96) to (95);
		\draw (95) to (99);
		\draw (100) to (98);
		\draw (101) to (99);
		\draw (106) to (102);
		\draw (102) to (104);
		\draw (104) to (105);
		\draw (104) to (103);
		\draw (103) to (107);
		\draw (108) to (106);
		\draw (109) to (107);
		\draw (73) to (110.center);
		\draw (71) to (94);
		\draw (72) to (95);
		\draw (84) to (102);
		\draw (85) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/chomskygrammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-11, 0) {};
		\node [style=none] (6) at (-10.5, 0) {};
		\node [style=none] (7) at (-5.75, 0) {};
		\node [style=none] (8) at (-5.25, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (10.25, 0) {};
		\node [style=none] (14) at (3.75, -3.25) {};
		\node [style=langstate] (15) at (-10.75, 0.25) {colourless};
		\node [style=langstate] (16) at (-5.5, 0.25) {green};
		\node [style=langstate] (17) at (-1.25, 0.25) {ideas};
		\node [style=langstate] (18) at (3.75, 0.25) {haunt};
		\node [style=langstate] (19) at (10.25, 0.25) {Chomsky};
		\node [style=none] (20) at (10.5, -0.75) {$n$};
		\node [style=none] (21) at (5, -0.5) {$n^l$};
		\node [style=none] (22) at (2.5, -0.5) {$n^r{}^{\phantom{0}}$};
		\node [style=none] (23) at (3.5, -0.5) {$s^{\phantom{0}}$};
		\node [style=none] (24) at (-0.75, -0.5) {$n^{\phantom{0}}$};
		\node [style=none] (25) at (-4.5, -0.5) {$n^l$};
		\node [style=none] (26) at (-6.25, -0.5) {$n^{\phantom{0}}$};
		\node [style=none] (27) at (-9.5, -0.5) {$n^l$};
		\node [style=none] (28) at (-11.25, -0.5) {$n^{\phantom{0}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (12.center) to (13.center);
		\draw [bend right=90, looseness=1.25] (6.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (8.center) to (9.center);
		\draw [bend right=90, looseness=0.75] (5.center) to (11.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/chomskymeaning.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (3, 2.25) {haunt};
		\node [style=langstate] (1) at (6.5, 2.25) {Chomsky};
		\node [style=langstate] (2) at (0, 2.25) {ideas};
		\node [style=langstate] (3) at (-3, 2.25) {green$^{\phantom{1}}$};
		\node [style=langstate] (4) at (-6.75, 2.25) {colourless};
		\node [style=none] (5) at (-7.25, 2) {};
		\node [style=none] (6) at (-6.25, 2) {};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-2.75, 2) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (3.5, 2) {};
		\node [style=none] (13) at (6.5, 2) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (15) at (3.5, 1) {};
		\node [style=none] (16) at (3.5, 1) {\small $d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (12.center) to (13.center);
		\draw [bend right] (6.center) to (7.center);
		\draw [bend right] (8.center) to (9.center);
		\draw [bend right=45, looseness=0.50] (5.center) to (11.center);
		\draw (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cnot-phase-ansatz-state-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (32) at (-2.25, 0) {};
		\node [style=none] (33) at (-1.75, 0) {};
		\node [style=none] (35) at (-1.75, 1.75) {};
		\node [style=none] (36) at (-2.25, 0.75) {};
		\node [style=none] (37) at (-1.75, 0.75) {};
		\node [style=none] (38) at (-0.75, 1.5) {};
		\node [style=none] (39) at (-0.75, 0.75) {};
		\node [style=none] (40) at (-1.25, 0) {};
		\node [style=none] (53) at (0.75, 1) {};
		\node [style=white dot] (72) at (5, -2) {};
		\node [style=gray dot] (73) at (5, -1.25) {};
		\node [style=gray dot] (74) at (3.25, -2) {};
		\node [style=white dot] (75) at (3.25, -1.25) {};
		\node [style=white dot] (76) at (5, -0.5) {};
		\node [style=gray dot] (77) at (5, 0.25) {};
		\node [style=gray dot] (78) at (3.25, -0.5) {};
		\node [style=white dot] (79) at (3.25, 0.25) {};
		\node [style=white dot] (80) at (5, 1) {};
		\node [style=gray dot] (81) at (3.25, 1) {};
		\node [style=none] (84) at (5, 4) {};
		\node [style=white dot] (85) at (3.25, 1.75) {};
		\node [style=gray dot] (86) at (1.5, 1.75) {};
		\node [style=white dot] (87) at (1.5, 1) {};
		\node [style=gray dot] (88) at (1.5, 0.25) {};
		\node [style=gray dot] (89) at (3.25, 2.5) {};
		\node [style=white dot] (90) at (1.5, 2.5) {};
		\node [style=white dot] (91) at (3.25, 3.25) {};
		\node [style=gray dot] (92) at (1.5, 3.25) {};
		\node [style=none] (94) at (1.5, 4) {};
		\node [style=none] (95) at (3.25, 4) {};
		\node [style=none] (106) at (5.75, -2) {\footnotesize $\theta_0$};
		\node [style=none] (107) at (4, -2) {\footnotesize $\theta_1$};
		\node [style=none] (108) at (5.75, -1.25) {\footnotesize $\theta_2$};
		\node [style=none] (109) at (4, -1.25) {\footnotesize $\theta_3$};
		\node [style=none] (110) at (5.75, 0.25) {\footnotesize $\theta_4$};
		\node [style=none] (111) at (4, 0.25) {\footnotesize $\theta_5$};
		\node [style=none] (112) at (5.75, 1) {\footnotesize $\theta_7$};
		\node [style=none] (113) at (4, 1) {\footnotesize $\theta_8$};
		\node [style=none] (114) at (4, 2.5) {\footnotesize $\theta_{10}$};
		\node [style=none] (115) at (2.25, 2.5) {\footnotesize $\theta_{11}$};
		\node [style=none] (116) at (4, 3.25) {\footnotesize $\theta_{12}$};
		\node [style=none] (117) at (2.25, 3.25) {\footnotesize $\theta_{13}$};
		\node [style=none] (118) at (2.25, 0.25) {\footnotesize $\theta_6$};
		\node [style=none] (119) at (2.25, 1) {\footnotesize $\theta_9$};
		\node [style=none] (120) at (0, 1.25) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (0, 1) {};
		\node [style=gray dot] (123) at (5, -3) {};
		\node [style=gray dot] (124) at (3.25, -3) {};
		\node [style=gray dot] (125) at (1.5, -3) {};
		\node [style=none] (126) at (-4.5, 0) {};
		\node [style=none] (127) at (-4, 0) {};
		\node [style=none] (128) at (-3.5, 0) {};
		\node [style=none] (129) at (-4.5, 1) {};
		\node [style=none] (130) at (-4, 1) {};
		\node [style=none] (131) at (-3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (22.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (24.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (37.center);
		\draw (25.center) to (40.center);
		\draw (72) to (73);
		\draw (74) to (75);
		\draw (75) to (78);
		\draw (78) to (79);
		\draw (79) to (81);
		\draw (84.center) to (80);
		\draw (80) to (77);
		\draw (77) to (76);
		\draw (76) to (73);
		\draw (76) to (78);
		\draw (85) to (86);
		\draw (88) to (87);
		\draw (87) to (86);
		\draw (86) to (90);
		\draw (90) to (92);
		\draw (92) to (94.center);
		\draw (91) to (95.center);
		\draw (91) to (89);
		\draw (89) to (85);
		\draw (85) to (81);
		\draw (22.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw (120.center) to (122.center);
		\draw (121.center) to (122.center);
		\draw [style=diredge] (122.center) to (53.center);
		\draw (123) to (72);
		\draw (124) to (74);
		\draw (125) to (88);
		\draw (126.center) to (129.center);
		\draw (130.center) to (127.center);
		\draw (128.center) to (131.center);
		\draw [bend right=90, looseness=1.25] (126.center) to (40.center);
		\draw [bend right=90] (127.center) to (33.center);
		\draw [bend left=90, looseness=0.75] (32.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cnot-phase-ansatz-state-trans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (72) at (-3.75, 3) {};
		\node [style=gray dot] (73) at (-3.75, 2.25) {};
		\node [style=gray dot] (74) at (-2.25, 3) {};
		\node [style=white dot] (75) at (-2.25, 2.25) {};
		\node [style=white dot] (76) at (-3.75, 1.5) {};
		\node [style=gray dot] (77) at (-3.75, 0.75) {};
		\node [style=gray dot] (78) at (-2.25, 1.5) {};
		\node [style=white dot] (79) at (-2.25, 0.75) {};
		\node [style=white dot] (80) at (-3.75, 0) {};
		\node [style=gray dot] (81) at (-2.25, 0) {};
		\node [style=none] (84) at (-3.75, -3) {};
		\node [style=white dot] (85) at (-2.25, -0.75) {};
		\node [style=gray dot] (86) at (-0.75, -0.75) {};
		\node [style=white dot] (87) at (-0.75, 0) {};
		\node [style=gray dot] (88) at (-0.75, 0.75) {};
		\node [style=gray dot] (89) at (-2.25, -1.5) {};
		\node [style=white dot] (90) at (-0.75, -1.5) {};
		\node [style=white dot] (91) at (-2.25, -2.25) {};
		\node [style=gray dot] (92) at (-0.75, -2.25) {};
		\node [style=none] (94) at (-0.75, -3) {};
		\node [style=none] (95) at (-2.25, -3) {};
		\node [style=none] (106) at (-3, 3) {\footnotesize $\theta_0$};
		\node [style=none] (107) at (-1.5, 3) {\footnotesize $\theta_1$};
		\node [style=none] (108) at (-3, 2.25) {\footnotesize $\theta_2$};
		\node [style=none] (109) at (-1.5, 2.25) {\footnotesize $\theta_3$};
		\node [style=none] (110) at (-3, 0.75) {\footnotesize $\theta_4$};
		\node [style=none] (111) at (-1.5, 0.75) {\footnotesize $\theta_5$};
		\node [style=none] (112) at (-3, 0) {\footnotesize $\theta_7$};
		\node [style=none] (113) at (-1.5, 0) {\footnotesize $\theta_8$};
		\node [style=none] (114) at (-1.5, -1.5) {\footnotesize $\theta_{10}$};
		\node [style=none] (115) at (0, -1.5) {\footnotesize $\theta_{11}$};
		\node [style=none] (116) at (-1.5, -2.25) {\footnotesize $\theta_{12}$};
		\node [style=none] (117) at (0, -2.25) {\footnotesize $\theta_{13}$};
		\node [style=none] (118) at (0, 0.75) {\footnotesize $\theta_6$};
		\node [style=none] (119) at (0, 0) {\footnotesize $\theta_9$};
		\node [style=gray dot] (123) at (-3.75, 4) {};
		\node [style=gray dot] (124) at (-2.25, 4) {};
		\node [style=gray dot] (125) at (-0.75, 4) {};
		\node [style=white dot] (126) at (6.75, 3) {};
		\node [style=gray dot] (127) at (6.75, 2.25) {};
		\node [style=gray dot] (128) at (5.25, 3) {};
		\node [style=white dot] (129) at (5.25, 2.25) {};
		\node [style=white dot] (130) at (6.75, 1.5) {};
		\node [style=gray dot] (131) at (6.75, 0.75) {};
		\node [style=gray dot] (132) at (5.25, 1.5) {};
		\node [style=white dot] (133) at (5.25, 0.75) {};
		\node [style=white dot] (134) at (6.75, 0) {};
		\node [style=gray dot] (135) at (5.25, 0) {};
		\node [style=none] (136) at (6.75, -3) {};
		\node [style=white dot] (137) at (5.25, -0.75) {};
		\node [style=gray dot] (138) at (3.75, -0.75) {};
		\node [style=white dot] (139) at (3.75, 0) {};
		\node [style=gray dot] (140) at (3.75, 0.75) {};
		\node [style=gray dot] (141) at (5.25, -1.5) {};
		\node [style=white dot] (142) at (3.75, -1.5) {};
		\node [style=white dot] (143) at (5.25, -2.25) {};
		\node [style=gray dot] (144) at (3.75, -2.25) {};
		\node [style=none] (145) at (3.75, -3) {};
		\node [style=none] (146) at (5.25, -3) {};
		\node [style=none] (147) at (7.5, 3) {\footnotesize $\theta_0$};
		\node [style=none] (148) at (6, 3) {\footnotesize $\theta_1$};
		\node [style=none] (149) at (7.5, 2.25) {\footnotesize $\theta_2$};
		\node [style=none] (150) at (6, 2.25) {\footnotesize $\theta_3$};
		\node [style=none] (151) at (7.5, 0.75) {\footnotesize $\theta_4$};
		\node [style=none] (152) at (6, 0.75) {\footnotesize $\theta_5$};
		\node [style=none] (153) at (7.5, 0) {\footnotesize $\theta_7$};
		\node [style=none] (154) at (6, 0) {\footnotesize $\theta_8$};
		\node [style=none] (155) at (6, -1.5) {\footnotesize $\theta_{10}$};
		\node [style=none] (156) at (4.5, -1.5) {\footnotesize $\theta_{11}$};
		\node [style=none] (157) at (6, -2.25) {\footnotesize $\theta_{12}$};
		\node [style=none] (158) at (4.5, -2.25) {\footnotesize $\theta_{13}$};
		\node [style=none] (159) at (4.5, 0.75) {\footnotesize $\theta_6$};
		\node [style=none] (160) at (4.5, 0) {\footnotesize $\theta_9$};
		\node [style=gray dot] (161) at (6.75, 4) {};
		\node [style=gray dot] (162) at (5.25, 4) {};
		\node [style=gray dot] (163) at (3.75, 4) {};
		\node [style=none] (164) at (1.75, 0.25) {$=$};
		\node [style=none] (165) at (-3.75, -4.75) {};
		\node [style=none] (166) at (-0.75, -4.75) {};
		\node [style=none] (167) at (-2.25, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (74) to (75);
		\draw (75) to (78);
		\draw (78) to (79);
		\draw (79) to (81);
		\draw (84.center) to (80);
		\draw (80) to (77);
		\draw (77) to (76);
		\draw (76) to (73);
		\draw (76) to (78);
		\draw (85) to (86);
		\draw (88) to (87);
		\draw (87) to (86);
		\draw (86) to (90);
		\draw (90) to (92);
		\draw (92) to (94.center);
		\draw (91) to (95.center);
		\draw (91) to (89);
		\draw (89) to (85);
		\draw (85) to (81);
		\draw (123) to (72);
		\draw (124) to (74);
		\draw (125) to (88);
		\draw (126) to (127);
		\draw (128) to (129);
		\draw (129) to (132);
		\draw (132) to (133);
		\draw (133) to (135);
		\draw (136.center) to (134);
		\draw (134) to (131);
		\draw (131) to (130);
		\draw (130) to (127);
		\draw (130) to (132);
		\draw (137) to (138);
		\draw (140) to (139);
		\draw (139) to (138);
		\draw (138) to (142);
		\draw (142) to (144);
		\draw (144) to (145.center);
		\draw (143) to (146.center);
		\draw (143) to (141);
		\draw (141) to (137);
		\draw (137) to (135);
		\draw (161) to (126);
		\draw (162) to (128);
		\draw (163) to (140);
		\draw [in=90, out=-90, looseness=0.50] (84.center) to (166.center);
		\draw [in=90, out=-90, looseness=0.50] (94.center) to (165.center);
		\draw (95.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cnot-phase-ansatz-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (24) at (-3, 0.75) {};
		\node [style=none] (25) at (-1.5, 0.75) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-2, 0) {};
		\node [style=none] (35) at (-2, 1.75) {};
		\node [style=none] (36) at (-2.5, 0.75) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (53) at (0.75, 1) {};
		\node [style=white dot] (72) at (1.75, 3) {};
		\node [style=gray dot] (73) at (1.75, 2.25) {};
		\node [style=gray dot] (74) at (3.25, 3) {};
		\node [style=white dot] (75) at (3.25, 2.25) {};
		\node [style=white dot] (76) at (1.75, 1.5) {};
		\node [style=gray dot] (77) at (1.75, 0.75) {};
		\node [style=gray dot] (78) at (3.25, 1.5) {};
		\node [style=white dot] (79) at (3.25, 0.75) {};
		\node [style=white dot] (80) at (1.75, 0) {};
		\node [style=gray dot] (81) at (3.25, 0) {};
		\node [style=none] (84) at (1.75, -3) {};
		\node [style=white dot] (85) at (3.25, -0.75) {};
		\node [style=gray dot] (86) at (4.75, -0.75) {};
		\node [style=white dot] (87) at (4.75, 0) {};
		\node [style=gray dot] (88) at (4.75, 0.75) {};
		\node [style=gray dot] (89) at (3.25, -1.5) {};
		\node [style=white dot] (90) at (4.75, -1.5) {};
		\node [style=white dot] (91) at (3.25, -2.25) {};
		\node [style=gray dot] (92) at (4.75, -2.25) {};
		\node [style=none] (94) at (4.75, -3) {};
		\node [style=none] (95) at (3.25, -3) {};
		\node [style=none] (106) at (2.5, 3) {\footnotesize $\theta_0$};
		\node [style=none] (107) at (4, 3) {\footnotesize $\theta_1$};
		\node [style=none] (108) at (2.5, 2.25) {\footnotesize $\theta_2$};
		\node [style=none] (109) at (4, 2.25) {\footnotesize $\theta_3$};
		\node [style=none] (110) at (2.5, 0.75) {\footnotesize $\theta_4$};
		\node [style=none] (111) at (4, 0.75) {\footnotesize $\theta_5$};
		\node [style=none] (112) at (2.5, 0) {\footnotesize $\theta_7$};
		\node [style=none] (113) at (4, 0) {\footnotesize $\theta_8$};
		\node [style=none] (114) at (4, -1.5) {\footnotesize $\theta_{10}$};
		\node [style=none] (115) at (5.5, -1.5) {\footnotesize $\theta_{11}$};
		\node [style=none] (116) at (4, -2.25) {\footnotesize $\theta_{12}$};
		\node [style=none] (117) at (5.5, -2.25) {\footnotesize $\theta_{13}$};
		\node [style=none] (118) at (5.5, 0.75) {\footnotesize $\theta_6$};
		\node [style=none] (119) at (5.5, 0) {\footnotesize $\theta_9$};
		\node [style=none] (120) at (0, 1.25) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (0, 1) {};
		\node [style=gray dot] (123) at (1.75, 4) {};
		\node [style=gray dot] (124) at (3.25, 4) {};
		\node [style=gray dot] (125) at (4.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (22.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (24.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (37.center);
		\draw (25.center) to (40.center);
		\draw (72) to (73);
		\draw (74) to (75);
		\draw (75) to (78);
		\draw (78) to (79);
		\draw (79) to (81);
		\draw (84.center) to (80);
		\draw (80) to (77);
		\draw (77) to (76);
		\draw (76) to (73);
		\draw (76) to (78);
		\draw (85) to (86);
		\draw (88) to (87);
		\draw (87) to (86);
		\draw (86) to (90);
		\draw (90) to (92);
		\draw (92) to (94.center);
		\draw (91) to (95.center);
		\draw (91) to (89);
		\draw (89) to (85);
		\draw (85) to (81);
		\draw (22.center) to (35.center);
		\draw (35.center) to (38.center);
		\draw (120.center) to (122.center);
		\draw (121.center) to (122.center);
		\draw [style=diredge] (122.center) to (53.center);
		\draw (123) to (72);
		\draw (124) to (74);
		\draw (125) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cnot-phase-ansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 4) {};
		\node [style=none] (1) at (-7.5, 4) {};
		\node [style=none] (2) at (-8.5, 3) {};
		\node [style=none] (3) at (-7.5, 3) {};
		\node [style=none] (4) at (-8, 4.75) {};
		\node [style=none] (5) at (-8, 2.25) {};
		\node [style=none] (6) at (-8, 4) {};
		\node [style=none] (7) at (-8, 3) {};
		\node [style=none] (8) at (-5, 4) {};
		\node [style=none] (9) at (-3.5, 4) {};
		\node [style=none] (10) at (-5, 3) {};
		\node [style=none] (11) at (-3.5, 3) {};
		\node [style=none] (12) at (-4.5, 4.75) {};
		\node [style=none] (15) at (-4.5, 3) {};
		\node [style=none] (16) at (-4, 3) {};
		\node [style=none] (17) at (-4, 4.75) {};
		\node [style=none] (18) at (-4.5, 4) {};
		\node [style=none] (19) at (-4, 4) {};
		\node [style=none] (20) at (-4.5, 2.25) {};
		\node [style=none] (21) at (-4, 2.25) {};
		\node [style=none] (22) at (-0.25, 4) {};
		\node [style=none] (23) at (1.25, 4) {};
		\node [style=none] (24) at (-0.25, 3) {};
		\node [style=none] (25) at (1.25, 3) {};
		\node [style=none] (26) at (0.25, 4.75) {};
		\node [style=none] (29) at (0.75, 4.75) {};
		\node [style=none] (32) at (0.25, 2.25) {};
		\node [style=none] (33) at (0.75, 2.25) {};
		\node [style=none] (34) at (0.25, 4) {};
		\node [style=none] (35) at (0.75, 4) {};
		\node [style=none] (36) at (0.25, 3) {};
		\node [style=none] (37) at (0.75, 3) {};
		\node [style=none] (38) at (1.75, 4) {};
		\node [style=none] (39) at (1.75, 3) {};
		\node [style=none] (40) at (1.25, 2.25) {};
		\node [style=none] (41) at (1.25, 4.75) {};
		\node [style=none] (42) at (-8.25, 1.5) {};
		\node [style=none] (43) at (-7.75, 1.5) {};
		\node [style=none] (44) at (-8, 1.5) {};
		\node [style=none] (45) at (-8, 1) {};
		\node [style=none] (46) at (-4.5, 1.5) {};
		\node [style=none] (47) at (-4, 1.5) {};
		\node [style=none] (48) at (-4.25, 1.5) {};
		\node [style=none] (49) at (-4.25, 1) {};
		\node [style=none] (50) at (0.5, 1.5) {};
		\node [style=none] (51) at (1, 1.5) {};
		\node [style=none] (52) at (0.75, 1.5) {};
		\node [style=none] (53) at (0.75, 1) {};
		\node [style=white dot] (54) at (-8, -1.5) {};
		\node [style=gray dot] (55) at (-8, -0.75) {};
		\node [style=none] (56) at (-8, 0) {};
		\node [style=none] (57) at (-8, -2.25) {};
		\node [style=white dot] (58) at (-5, -0.75) {};
		\node [style=gray dot] (59) at (-5, -1.5) {};
		\node [style=gray dot] (60) at (-3.5, -0.75) {};
		\node [style=white dot] (61) at (-3.5, -1.5) {};
		\node [style=white dot] (62) at (-5, -2.25) {};
		\node [style=gray dot] (63) at (-5, -3) {};
		\node [style=gray dot] (64) at (-3.5, -2.25) {};
		\node [style=white dot] (65) at (-3.5, -3) {};
		\node [style=white dot] (66) at (-5, -3.75) {};
		\node [style=gray dot] (67) at (-3.5, -3.75) {};
		\node [style=none] (68) at (-5, 0) {};
		\node [style=none] (69) at (-3.5, 0) {};
		\node [style=none] (70) at (-5, -4.5) {};
		\node [style=none] (71) at (-3.5, -4.5) {};
		\node [style=white dot] (72) at (-0.75, -0.75) {};
		\node [style=gray dot] (73) at (-0.75, -1.5) {};
		\node [style=gray dot] (74) at (0.75, -0.75) {};
		\node [style=white dot] (75) at (0.75, -1.5) {};
		\node [style=white dot] (76) at (-0.75, -2.25) {};
		\node [style=gray dot] (77) at (-0.75, -3) {};
		\node [style=gray dot] (78) at (0.75, -2.25) {};
		\node [style=white dot] (79) at (0.75, -3) {};
		\node [style=white dot] (80) at (-0.75, -3.75) {};
		\node [style=gray dot] (81) at (0.75, -3.75) {};
		\node [style=none] (82) at (-0.75, 0) {};
		\node [style=none] (83) at (0.75, 0) {};
		\node [style=none] (84) at (-0.75, -6.75) {};
		\node [style=white dot] (85) at (0.75, -4.5) {};
		\node [style=gray dot] (86) at (2.25, -4.5) {};
		\node [style=white dot] (87) at (2.25, -3.75) {};
		\node [style=gray dot] (88) at (2.25, -3) {};
		\node [style=gray dot] (89) at (0.75, -5.25) {};
		\node [style=white dot] (90) at (2.25, -5.25) {};
		\node [style=white dot] (91) at (0.75, -6) {};
		\node [style=gray dot] (92) at (2.25, -6) {};
		\node [style=none] (93) at (2.25, 0) {};
		\node [style=none] (94) at (2.25, -6.75) {};
		\node [style=none] (95) at (0.75, -6.75) {};
		\node [style=none] (96) at (-7.25, -0.75) {\footnotesize $\theta_0$};
		\node [style=none] (97) at (-7.25, -1.5) {\footnotesize $\theta_1$};
		\node [style=none] (98) at (-4.25, -0.75) {\footnotesize $\theta_0$};
		\node [style=none] (99) at (-2.75, -0.75) {\footnotesize $\theta_1$};
		\node [style=none] (100) at (-4.25, -1.5) {\footnotesize $\theta_2$};
		\node [style=none] (101) at (-2.75, -1.5) {\footnotesize $\theta_3$};
		\node [style=none] (102) at (-4.25, -3) {\footnotesize $\theta_4$};
		\node [style=none] (103) at (-2.75, -3) {\footnotesize $\theta_5$};
		\node [style=none] (104) at (-4.25, -3.75) {\footnotesize $\theta_6$};
		\node [style=none] (105) at (-2.75, -3.75) {\footnotesize $\theta_7$};
		\node [style=none] (106) at (0, -0.75) {\footnotesize $\theta_0$};
		\node [style=none] (107) at (1.5, -0.75) {\footnotesize $\theta_1$};
		\node [style=none] (108) at (0, -1.5) {\footnotesize $\theta_2$};
		\node [style=none] (109) at (1.5, -1.5) {\footnotesize $\theta_3$};
		\node [style=none] (110) at (0, -3) {\footnotesize $\theta_4$};
		\node [style=none] (111) at (1.5, -3) {\footnotesize $\theta_5$};
		\node [style=none] (112) at (0, -3.75) {\footnotesize $\theta_7$};
		\node [style=none] (113) at (1.5, -3.75) {\footnotesize $\theta_8$};
		\node [style=none] (114) at (1.5, -5.25) {\footnotesize $\theta_{10}$};
		\node [style=none] (115) at (3, -5.25) {\footnotesize $\theta_{11}$};
		\node [style=none] (116) at (1.5, -6) {\footnotesize $\theta_{12}$};
		\node [style=none] (117) at (3, -6) {\footnotesize $\theta_{13}$};
		\node [style=none] (118) at (3, -3) {\footnotesize $\theta_6$};
		\node [style=none] (119) at (3, -3.75) {\footnotesize $\theta_9$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (9.center);
		\draw (12.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (23.center);
		\draw (23.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (25.center);
		\draw (25.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (24.center);
		\draw (26.center) to (34.center);
		\draw (35.center) to (29.center);
		\draw (41.center) to (23.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (37.center);
		\draw (25.center) to (40.center);
		\draw (42.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw [style=diredge] (52.center) to (53.center);
		\draw (56.center) to (55);
		\draw (55) to (54);
		\draw (54) to (57.center);
		\draw (68.center) to (58);
		\draw (69.center) to (60);
		\draw (58) to (59);
		\draw (60) to (61);
		\draw (61) to (64);
		\draw (64) to (65);
		\draw (65) to (67);
		\draw (67) to (71.center);
		\draw (70.center) to (66);
		\draw (66) to (63);
		\draw (63) to (62);
		\draw (62) to (59);
		\draw (62) to (64);
		\draw (82.center) to (72);
		\draw (83.center) to (74);
		\draw (72) to (73);
		\draw (74) to (75);
		\draw (75) to (78);
		\draw (78) to (79);
		\draw (79) to (81);
		\draw (84.center) to (80);
		\draw (80) to (77);
		\draw (77) to (76);
		\draw (76) to (73);
		\draw (76) to (78);
		\draw (85) to (86);
		\draw (88) to (93.center);
		\draw (88) to (87);
		\draw (87) to (86);
		\draw (86) to (90);
		\draw (90) to (92);
		\draw (92) to (94.center);
		\draw (91) to (95.center);
		\draw (91) to (89);
		\draw (89) to (85);
		\draw (85) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/coderuns-nosnake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-4.75, 0.5) {};
		\node [style=none] (3) at (-4.75, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-3.5, -0.25) {};
		\node [style=white dot] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (-3, -3) {};
		\node [style=none] (13) at (-1, -3) {};
		\node [style=none] (14) at (-2, -3) {};
		\node [style=white dot] (15) at (-2, -3.5) {};
		\node [style=none] (16) at (-5, -2) {};
		\node [style=none] (17) at (-5, -5.5) {};
		\node [style=none] (18) at (-2, -5.5) {};
		\node [style=none] (19) at (-2, -5) {};
		\node [style=none] (20) at (-3, -5) {};
		\node [style=none] (21) at (-1, -5) {};
		\node [style=none] (22) at (-3, -4.25) {};
		\node [style=none] (23) at (-1, -4.25) {};
		\node [style=none] (25) at (-2, -4) {};
		\node [style=none] (26) at (-6, -5.5) {};
		\node [style=none] (27) at (-6, -6.5) {};
		\node [style=none] (28) at (-1, -6.5) {};
		\node [style=none] (29) at (-1, -5.5) {};
		\node [style=none] (30) at (-3.5, -6.5) {};
		\node [style=none] (31) at (-3.5, -7.5) {};
		\node [style=none] (32) at (-3.5, 0.25) {\footnotesize code};
		\node [style=none] (33) at (-2, -2.5) {\footnotesize runs};
		\node [style=none] (34) at (-2, -4.5) {\footnotesize result};
		\node [style=none] (35) at (-3.5, -6) {\footnotesize returns};
		\node [style=none] (36) at (-3, -7.25) {$d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (17.center) to (26.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (7) to (8.center);
		\draw [in=-180, out=90, looseness=0.75] (16.center) to (7);
		\draw (3.center) to (6.center);
		\draw (6.center) to (7);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (30.center) to (31.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/coderuns1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (2) at (6.25, 0.75) {\footnotesize that};
		\node [style=langstate] (3) at (9, 0.75) {\footnotesize runs};
		\node [style=langstate] (9) at (15.25, 0.75) {\footnotesize result};
		\node [style=langstate] (10) at (12, 0.75) {\footnotesize returns};
		\node [style=none] (13) at (3.5, 0.5) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (8.75, 0.5) {};
		\node [style=none] (20) at (11.5, 0.5) {};
		\node [style=none] (21) at (15.25, 0.5) {};
		\node [style=none] (23) at (5.5, 0.5) {};
		\node [style=none] (24) at (6.5, 0.5) {};
		\node [style=none] (25) at (7, 0.5) {};
		\node [style=none] (26) at (9.25, 0.5) {};
		\node [style=none] (30) at (12.5, 0.5) {};
		\node [style=none] (31) at (12, 0.5) {};
		\node [style=langstate] (33) at (3.5, 0.75) {\footnotesize code};
		\node [style=none] (34) at (12, -0.75) {};
		\node [style=none] (35) at (12.75, -0.75) {$d_s$};
		\node [style=none] (40) at (3.5, -5.25) {};
		\node [style=none] (41) at (6, -5.25) {};
		\node [style=none] (42) at (8, -5.25) {};
		\node [style=none] (43) at (10.75, -5.25) {};
		\node [style=none] (44) at (15.75, -5.25) {};
		\node [style=none] (45) at (5.5, -5.25) {};
		\node [style=none] (47) at (7, -5.25) {};
		\node [style=none] (48) at (9.25, -5.25) {};
		\node [style=none] (49) at (13.75, -5.25) {};
		\node [style=none] (50) at (12.25, -5.25) {};
		\node [style=langstate] (51) at (3.5, -5) {\footnotesize code};
		\node [style=none] (52) at (12.25, -6.5) {};
		\node [style=none] (53) at (13, -6.5) {$d_s$};
		\node [style=none] (54) at (9.5, -1.75) {};
		\node [style=none] (55) at (9.75, -1.75) {};
		\node [style=none] (56) at (9.75, -1.75) {};
		\node [style=none] (57) at (10, -1.75) {};
		\node [style=none] (58) at (9.75, -2.5) {};
		\node [style=none] (59) at (8, -4.25) {};
		\node [style=white dot] (60) at (6.5, -5.25) {};
		\node [style=white dot] (61) at (6, -4.5) {};
		\node [style=none] (62) at (9.25, -4.25) {};
		\node [style=none] (63) at (6, -3.75) {\footnotesize that};
		\node [style=none] (64) at (8.5, -4.25) {};
		\node [style=none] (65) at (10, -4.25) {};
		\node [style=none] (66) at (8.5, -5.25) {};
		\node [style=none] (67) at (10, -5.25) {};
		\node [style=none] (68) at (9.25, -4.75) {\footnotesize runs};
		\node [style=none] (69) at (12.25, -4.75) {\footnotesize returns};
		\node [style=langstate] (70) at (15.75, -5) {\footnotesize result};
		\node [style=none] (71) at (11.25, -5.25) {};
		\node [style=none] (72) at (13.25, -5.25) {};
		\node [style=none] (73) at (11.25, -4.25) {};
		\node [style=none] (74) at (13.25, -4.25) {};
		\node [style=none] (75) at (10.75, -4.25) {};
		\node [style=none] (76) at (13.75, -4.25) {};
		\node [style=none] (77) at (12, -4.25) {};
		\node [style=none] (78) at (12.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (25.center) to (16.center);
		\draw [bend right=90, looseness=0.75] (30.center) to (21.center);
		\draw [bend right=90, looseness=0.75] (13.center) to (23.center);
		\draw [bend right=90] (24.center) to (26.center);
		\draw [bend right=90, looseness=0.75] (15.center) to (20.center);
		\draw (34.center) to (31.center);
		\draw [bend right=90] (47.center) to (42.center);
		\draw [bend right=90, looseness=0.75] (49.center) to (44.center);
		\draw [bend right=90, looseness=0.75] (40.center) to (45.center);
		\draw [bend right=90, looseness=0.75] (41.center) to (43.center);
		\draw (52.center) to (50.center);
		\draw (54.center) to (57.center);
		\draw [style=diredge] (56.center) to (58.center);
		\draw [bend left=90] (59.center) to (62.center);
		\draw (59.center) to (42.center);
		\draw [bend left=45] (61) to (47.center);
		\draw [bend left] (45.center) to (61);
		\draw (41.center) to (61);
		\draw (64.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (67.center);
		\draw (64.center) to (66.center);
		\draw [bend left=90, looseness=0.75] (48.center) to (60);
		\draw (73.center) to (74.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (43.center);
		\draw (76.center) to (49.center);
		\draw [bend left=90] (78.center) to (76.center);
		\draw [bend left=75] (75.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/cupscaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {$\tau$};
		\node [style=none] (1) at (-4, 0.5) {$\tau^r$};
		\node [style=none] (2) at (-2, 0.5) {$\tau^l$};
		\node [style=none] (3) at (0, 0.5) {$\tau^{\phantom{0}}$};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (6, 0.5) {};
		\node [style=none] (7) at (8, 0.5) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2, 0) {$\tau^r$};
		\node [style=none] (13) at (4, 0) {$\tau^{\phantom{0}}$};
		\node [style=none] (14) at (6, 0) {$\tau^{\phantom{0}}$};
		\node [style=none] (15) at (8, 0) {$\tau^l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (8.center) to (9.center);
		\draw [bend right] (10.center) to (11.center);
		\draw [bend left] (4.center) to (5.center);
		\draw [bend left] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/frob-cnot-wirekill.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-5.5, -1) {};
		\node [style=none] (33) at (-0.5, 1.5) {};
		\node [style=none] (36) at (-0.5, -3.5) {};
		\node [style=white dot] (38) at (-0.5, 0.25) {};
		\node [style=none] (43) at (-3, 0) {};
		\node [style=none] (44) at (-2.25, 0) {};
		\node [style=none] (45) at (-3, 0.25) {};
		\node [style=none] (46) at (-3, -0.25) {};
		\node [style=gray dot] (47) at (0.5, 1) {};
		\node [style=gray dot] (48) at (0.5, 0.25) {};
		\node [style=gray dot] (49) at (0.5, -0.5) {};
		\node [style=gray dot] (50) at (0.5, -1.25) {};
		\node [style=white dot] (51) at (1.5, -0.5) {};
		\node [style=white dot] (52) at (1.5, -1.25) {};
		\node [style=gray dot] (53) at (2.5, -0.5) {};
		\node [style=gray dot] (54) at (2.5, -1.25) {};
		\node [style=gray dot] (55) at (2.5, -2) {};
		\node [style=gray dot] (56) at (2.5, -2.75) {};
		\node [style=white dot] (57) at (3.5, -2) {};
		\node [style=none] (59) at (1.5, -3.5) {};
		\node [style=none] (60) at (1.5, 1.5) {};
		\node [style=none] (61) at (3.5, 1.5) {};
		\node [style=white dot] (62) at (3.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend right=15] (0) to (5.center);
		\draw [bend left=15] (0) to (4.center);
		\draw (38) to (33.center);
		\draw (38) to (36.center);
		\draw [style=diredge] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (61.center) to (57);
		\draw (59.center) to (52);
		\draw (52) to (51);
		\draw (51) to (60.center);
		\draw (47) to (48);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (38) to (48);
		\draw (49) to (51);
		\draw (52) to (54);
		\draw (55) to (57);
		\draw (54) to (55);
		\draw (53) to (54);
		\draw (55) to (56);
		\draw (62) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/frob-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5, 0) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=white dot] (14) at (-1.75, 0) {};
		\node [style=white dot] (15) at (-0.75, 0) {};
		\node [style=white dot] (16) at (0.25, 0) {};
		\node [style=none] (17) at (-3.5, 0) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (5.25, 1) {};
		\node [style=none] (23) at (3.25, -1) {};
		\node [style=none] (24) at (5.25, -1) {};
		\node [style=white dot] (25) at (3.25, 0.5) {};
		\node [style=white dot] (26) at (4.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=white dot] (30) at (4.25, -0.5) {};
		\node [style=white dot] (31) at (5.25, -0.5) {};
		\node [style=none] (32) at (4.25, -1) {};
		\node [style=none] (33) at (9, 1.5) {};
		\node [style=none] (36) at (9, -3.5) {};
		\node [style=white dot] (38) at (9, 0.25) {};
		\node [style=none] (43) at (6.5, 0) {};
		\node [style=none] (44) at (7.25, 0) {};
		\node [style=none] (45) at (6.5, 0.25) {};
		\node [style=none] (46) at (6.5, -0.25) {};
		\node [style=gray dot] (47) at (10, 1) {};
		\node [style=gray dot] (48) at (10, 0.25) {};
		\node [style=gray dot] (49) at (10, -0.5) {};
		\node [style=gray dot] (50) at (10, -1.25) {};
		\node [style=white dot] (51) at (11, -0.5) {};
		\node [style=white dot] (52) at (11, -1.25) {};
		\node [style=gray dot] (53) at (12, -0.5) {};
		\node [style=gray dot] (54) at (12, -1.25) {};
		\node [style=gray dot] (55) at (12, -2) {};
		\node [style=gray dot] (56) at (12, -2.75) {};
		\node [style=white dot] (57) at (13, -2) {};
		\node [style=none] (58) at (13, -3.5) {};
		\node [style=none] (59) at (11, -3.5) {};
		\node [style=none] (60) at (11, 1.5) {};
		\node [style=none] (61) at (13, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend right=15] (0) to (5.center);
		\draw (0) to (4.center);
		\draw [bend left=15, looseness=0.75] (0) to (6.center);
		\draw (14) to (8.center);
		\draw (14) to (12.center);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (15) to (16);
		\draw (16) to (13.center);
		\draw (16) to (10.center);
		\draw (15) to (11.center);
		\draw [style=diredge] (17.center) to (18.center);
		\draw (25) to (19.center);
		\draw (25) to (23.center);
		\draw (25) to (26);
		\draw (26) to (20.center);
		\draw [style=diredge] (28.center) to (29.center);
		\draw (24.center) to (31);
		\draw (31) to (21.center);
		\draw (26) to (30);
		\draw (30) to (31);
		\draw (30) to (32.center);
		\draw (38) to (33.center);
		\draw (38) to (36.center);
		\draw [style=diredge] (43.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw (61.center) to (57);
		\draw (57) to (58.center);
		\draw (59.center) to (52);
		\draw (52) to (51);
		\draw (51) to (60.center);
		\draw (47) to (48);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (38) to (48);
		\draw (49) to (51);
		\draw (52) to (54);
		\draw (55) to (57);
		\draw (54) to (55);
		\draw (53) to (54);
		\draw (55) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/highlevel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0) {$\sigma\in K$};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-5.25, 0) {$D\in{\bf G}$};
		\node [style=none] (3) at (0.75, 1.25) {$D'$};
		\node [style=none] (5) at (12.75, 0) {NISQ Dev};
		\node [style=none] (6) at (-8.75, 0) {};
		\node [style=none] (7) at (-7.25, 0) {};
		\node [style=none] (8) at (-8.75, 0.25) {};
		\node [style=none] (9) at (-8.75, -0.25) {};
		\node [style=none] (10) at (7.5, 0) {};
		\node [style=none] (11) at (10.75, 0) {};
		\node [style=none] (12) at (7.5, 0.25) {};
		\node [style=none] (13) at (7.5, -0.25) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (4.25, 0.25) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=none] (18) at (-2.75, 0) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-2.75, 0.25) {};
		\node [style=none] (21) at (-2.75, -0.25) {};
		\node [style=none] (22) at (-8, 0.75) {parser};
		\node [style=none] (23) at (3.5, 2) {ansatz};
		\node [style=none] (24) at (9, 1.5) {compiler};
		\node [style=none] (25) at (-2, 2) {reshape};
		\node [style=none] (26) at (-2.75, 0) {};
		\node [style=none] (27) at (-0.75, -1.25) {};
		\node [style=none] (28) at (-2.75, 0.25) {};
		\node [style=none] (29) at (-2.75, -0.25) {};
		\node [style=none] (30) at (-2, -2) {autonomise};
		\node [style=none] (31) at (0.75, -1.25) {$D'$};
		\node [style=none] (32) at (2.25, -1.25) {};
		\node [style=none] (33) at (4.25, -0.25) {};
		\node [style=none] (34) at (2.25, -1) {};
		\node [style=none] (35) at (2.25, -1.5) {};
		\node [style=none] (37) at (5.75, 0) {{\bf fHilb}};
		\node [style=none] (43) at (-2, -2.75) {remove snakes};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [style=diredge, in=180, out=0, looseness=0.75] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [style=diredge, in=-180, out=0] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [style=diredge, in=-180, out=0] (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [style=diredge] (32.center) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/iqp-ansatz-layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-3.75, 0) {};
		\node [style=none] (36) at (-8.25, 0) {};
		\node [style=none] (37) at (-8.25, 1.5) {};
		\node [style=none] (38) at (-3.75, 1.5) {};
		\node [style=none] (40) at (-7.5, 2) {};
		\node [style=none] (41) at (-6.5, 2) {};
		\node [style=none] (43) at (-5.5, 2) {};
		\node [style=none] (44) at (-4.5, 2) {};
		\node [style=none] (45) at (-7.5, 1.5) {};
		\node [style=none] (46) at (-6.5, 1.5) {};
		\node [style=none] (47) at (-5.5, 1.5) {};
		\node [style=none] (48) at (-4.5, 1.5) {};
		\node [style=none] (49) at (-7.5, 0) {};
		\node [style=none] (50) at (-6.5, 0) {};
		\node [style=none] (52) at (-4.5, 0) {};
		\node [style=none] (61) at (-7.5, 0) {};
		\node [style=none] (62) at (-6.5, 0) {};
		\node [style=none] (64) at (-4.5, 0) {};
		\node [style=none] (94) at (-5.5, -3.75) {};
		\node [style=none] (95) at (-6.5, -3.75) {};
		\node [style=none] (96) at (-7.5, -3.75) {};
		\node [style=none] (97) at (-4.5, -3.75) {};
		\node [style=none] (98) at (-3.75, -3.25) {};
		\node [style=none] (99) at (-8.25, -3.25) {};
		\node [style=none] (100) at (-8.25, -1.75) {};
		\node [style=none] (101) at (-3.75, -1.75) {};
		\node [style=none] (106) at (-7.5, -1.75) {};
		\node [style=none] (107) at (-6.5, -1.75) {};
		\node [style=none] (109) at (-4.5, -1.75) {};
		\node [style=none] (110) at (-7.5, -3.25) {};
		\node [style=none] (111) at (-6.5, -3.25) {};
		\node [style=none] (112) at (-5.5, -3.25) {};
		\node [style=none] (113) at (-4.5, -3.25) {};
		\node [style=none] (114) at (-5.5, -1.5) {$\dots$};
		\node [style=none] (115) at (-5.5, -0.25) {$\dots$};
		\node [style=none] (123) at (-4.25, -0.75) {.};
		\node [style=none] (124) at (-4.25, -1) {.};
		\node [style=none] (125) at (-4.25, -0.5) {.};
		\node [style=none] (126) at (-6, -2.5) {$L_D(\theta_D)$};
		\node [style=none] (129) at (-6, 0.75) {$L_1(\theta_1)$};
		\node [style=none] (130) at (-16.75, -0.5) {};
		\node [style=none] (131) at (-14, -0.5) {};
		\node [style=none] (132) at (-16.75, -2) {};
		\node [style=none] (133) at (-14, -2) {};
		\node [style=none] (134) at (-16.25, -0.5) {};
		\node [style=none] (135) at (-16.25, 0) {};
		\node [style=none] (136) at (-15.75, -0.5) {};
		\node [style=none] (137) at (-15.75, 0) {};
		\node [style=none] (138) at (-14.5, -0.5) {};
		\node [style=none] (139) at (-14.5, 0) {};
		\node [style=none] (140) at (-15, -0.25) {};
		\node [style=none] (141) at (-15, -0.25) {$\dots$};
		\node [style=none] (142) at (-16.25, -2.5) {};
		\node [style=none] (143) at (-16.25, -2) {};
		\node [style=none] (144) at (-15.75, -2.5) {};
		\node [style=none] (145) at (-15.75, -2) {};
		\node [style=none] (146) at (-14.5, -2.5) {};
		\node [style=none] (147) at (-14.5, -2) {};
		\node [style=none] (148) at (-15, -2.25) {};
		\node [style=none] (149) at (-15, -2.25) {$\dots$};
		\node [style=none] (150) at (-12, -0.75) {};
		\node [style=none] (151) at (-12, -1.25) {};
		\node [style=none] (152) at (-12, -1) {};
		\node [style=none] (153) at (-10.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (35.center);
		\draw [style=none] (35.center) to (36.center);
		\draw [style=none] (36.center) to (37.center);
		\draw (40.center) to (45.center);
		\draw (41.center) to (46.center);
		\draw (43.center) to (47.center);
		\draw (44.center) to (48.center);
		\draw [style=none] (100.center) to (101.center);
		\draw [style=none] (101.center) to (98.center);
		\draw [style=none] (98.center) to (99.center);
		\draw [style=none] (99.center) to (100.center);
		\draw (113.center) to (97.center);
		\draw (94.center) to (112.center);
		\draw (111.center) to (95.center);
		\draw (96.center) to (110.center);
		\draw (130.center) to (131.center);
		\draw (133.center) to (132.center);
		\draw (130.center) to (132.center);
		\draw (133.center) to (131.center);
		\draw (135.center) to (134.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (138.center);
		\draw (143.center) to (142.center);
		\draw (144.center) to (145.center);
		\draw (147.center) to (146.center);
		\draw (150.center) to (151.center);
		\draw [style=diredge] (152.center) to (153.center);
		\draw (61.center) to (106.center);
		\draw (62.center) to (107.center);
		\draw (109.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/iqp-ansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.5, 1.25) {$\dots$};
		\node [style=H box] (4) at (-7.5, 1.75) {};
		\node [style=H box] (5) at (-5.5, 1.75) {};
		\node [style=H box] (6) at (-1.5, 1.75) {};
		\node [style=white dot] (7) at (-7.5, 1) {};
		\node [style=white dot] (8) at (-5.5, 1) {};
		\node [style=white dot] (9) at (-6.5, 0.25) {};
		\node [style=gray dot] (10) at (-6.5, 1) {};
		\node [style=white dot] (11) at (-5.5, 0.25) {};
		\node [style=white dot] (12) at (-3.5, 0.25) {};
		\node [style=white dot] (13) at (-4.5, -0.5) {};
		\node [style=gray dot] (14) at (-4.5, 0.25) {};
		\node [style=white dot] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=white dot] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (-1.5, -3.25) {};
		\node [style=none] (20) at (-3.5, -3.25) {};
		\node [style=none] (21) at (-5.5, -3.25) {};
		\node [style=none] (22) at (-7.5, -3.25) {};
		\node [style=none] (24) at (-6.5, -0.5) {\footnotesize ${\theta_i}_0$};
		\node [style=none] (25) at (-4.5, -1.25) {\footnotesize ${\theta_i}_1$};
		\node [style=white dot] (26) at (0.5, -0.5) {};
		\node [style=white dot] (27) at (-0.5, -1.25) {};
		\node [style=gray dot] (28) at (-0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -3.25) {};
		\node [style=none] (32) at (-0.5, -2) {\footnotesize ${\theta_i}_k$};
		\node [style=H box] (33) at (0.5, 1.75) {};
		\node [style=H box] (34) at (-3.5, 1.75) {};
		\node [style=none] (35) at (1.25, -2.75) {};
		\node [style=none] (36) at (-8.25, -2.75) {};
		\node [style=none] (37) at (-8.25, 2.25) {};
		\node [style=none] (38) at (1.25, 2.25) {};
		\node [style=none] (40) at (-7.5, 2.75) {};
		\node [style=none] (41) at (-5.5, 2.75) {};
		\node [style=none] (42) at (-3.5, 2.75) {};
		\node [style=none] (43) at (-1.5, 2.75) {};
		\node [style=none] (44) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (4);
		\draw (7) to (22.center);
		\draw (7) to (10);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (5) to (8);
		\draw (8) to (11);
		\draw (11) to (21.center);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (14) to (13);
		\draw (20.center) to (18);
		\draw (18) to (12);
		\draw (18) to (17.center);
		\draw (6) to (15);
		\draw (15) to (19.center);
		\draw (16.center) to (15);
		\draw (28) to (26);
		\draw (28) to (27);
		\draw (26) to (30.center);
		\draw (15) to (28);
		\draw (33) to (26);
		\draw (34) to (12);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (35.center);
		\draw [style=none] (35.center) to (36.center);
		\draw [style=none] (36.center) to (37.center);
		\draw (44.center) to (33);
		\draw (43.center) to (6);
		\draw (42.center) to (34);
		\draw (41.center) to (5);
		\draw (40.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/is.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-3.75, 1.75) {icecream};
		\node [style=langstate] (1) at (3.8, 1.75) {melting};
		\node [style=none] (3) at (0, 2.75) {{\small is}};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=none] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (1.5, 2) {};
		\node [style=none] (15) at (-1.5, 2) {};
		\node [style=none] (16) at (0, 2.25) {};
		\node [style=none] (17) at (-0.25, 0.5) {\small $d_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (4.center) to (5.center);
		\draw [bend left=90, looseness=0.75] (5.center) to (8.center);
		\draw [bend left=90, looseness=0.75] (6.center) to (7.center);
		\draw [bend right=90, looseness=0.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=0.75] (7.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/spider.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (-1, 2.25) {\ldots};
		\node [style=none] (5) at (-1, 0.25) {\ldots};
		\node [style=white dot] (6) at (-1, 1.25) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, -0.25) {\ldots};
		\node [style=none] (12) at (1, -2.25) {\ldots};
		\node [style=white dot] (13) at (1, -1.25) {};
		\node [style=none] (14) at (2, -2.5) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (13);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (15.center) to (13);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (13) to (14.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (13) to (8.center);
		\draw [style=swap] (17.center) to (15.center);
		\draw [style=swap] (1.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/spidercomp.tikz <==
\begin{tikzpicture}[scale=0.80]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (0, 1) {\ldots};
		\node [style=none] (5) at (0, -1) {\ldots};
		\node [style=white dot] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=135, out=-90, looseness=1.00] (2.center) to (6);
		\draw [style=swap, in=45, out=-90, looseness=1.00] (3.center) to (6);
		\draw [style=swap, in=90, out=-45, looseness=1.00] (6) to (0.center);
		\draw [style=swap, in=90, out=-135, looseness=1.00] (6) to (1.center); 
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz/that.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (-3.5, 1.75) {code};
		\node [style=langstate] (1) at (4, 1.75) {runs};
		\node [style=none] (3) at (0, 2.75) {{\small that}};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (9) at (3.75, 1.5) {};
		\node [style=none] (10) at (4.25, 1.5) {};
		\node [style=white dot] (11) at (-1, 1.5) {};
		\node [style=white dot] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-0.25, 0) {};
		\node [style=none] (16) at (-1.75, 1) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (-1.75, 2) {};
		\node [style=none] (19) at (0, 2.25) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-.75, 0) {\small $d_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60] (9.center) to (13.center);
		\draw [bend right=90] (12) to (10.center);
		\draw [bend left=90] (11) to (4.center);
		\draw [bend left, looseness=0.75] (11) to (14.center);
		\draw [bend left=60, looseness=0.75] (11) to (13.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz/word.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=langstate] (0) at (0, 2) {$\text{haunt}$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (-1, -0.20) {$\small d_{n^r}$};
		\node [style=none] (9) at (0, -0.20) {\small $d_s$};
		\node [style=none] (10) at (1, -0.20) {\small $d_{n^l}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

